On ADEG-polyhedra in hyperbolic spaces

In this paper, we establish that the non-zero dihedral angles of hyperbolic Coxeter polyhedra of large dimensions are not arbitrarily small. Namely, for dimensions $n\geq 32$, they are of the form $\frac{\pi}{m}$ with $m\leq 6$. Moreover, this property holds in all dimensions $n\geq 7$ for Coxeter polyhedra with mutually intersecting facets. Then, we develop a constructive procedure tailored to Coxeter polyhedra with prescribed dihedral angles, from which we derive the complete classification of ADEG-polyhedra, characterized by having no pair of disjoint facets and dihedral angles $\frac{\pi}{2}, \frac{\pi}{3}$ and $\frac{\pi}{6}$, only. Besides some well-known simplices and pyramids, there are three exceptional polyhedra, one of which is a new polyhedron $P_{\star}\subset \mathbb H^9$ with $14$ facets.

==> (inline-0) <==
\begin{tabular}{c|c}
$n$ &\\
\hline
3 &  
\begin{tikzpicture}
\tikzstyle{every node}=[font=\tiny]
\fill[black] (0,0) circle (0.05cm);
\fill[black] (1/2,1/4) circle (0.05cm);
\fill[black] (1/2,-1/4) circle (0.05cm);
\fill[black] (-1/2,0) circle (0.05cm);
\draw (0,0) -- (1/2,1/4) ;
\draw (1/2,-1/4) -- (0,0)  ;
\draw (1/2,-1/4) -- (1/2,1/4)  ;
\draw (0,0) -- (-1/2,0) ;
\draw (0,0.5) -- (0,0.51) ;
\end{tikzpicture} 
\qquad \qquad
 \begin{tikzpicture}\tikzstyle{every node}=[font=\tiny]
\fill[black] (0,0) circle (0.05cm);
\fill[black] (1/2,0) circle (0.05cm);
\fill[black] (0,1/2) circle (0.05cm);
\fill[black] (1/2,1/2) circle (0.05cm);
\draw (0,0) -- (1/2,1/2) ;
\draw (1/2,0) -- (0,1/2)  ;
\draw (1/2,1/2) -- (1/2,0)  ;
\draw (1/2,1/2) -- (0,1/2)  ;
\draw (0,0) -- (0,1/2)  ;
\draw (0,0) -- (1/2,0)  ;
\end{tikzpicture} 
\qquad  \quad
 \begin{tikzpicture}\tikzstyle{every node}=[font=\tiny]
\fill[black] (0,0) circle (0.05cm);
\fill[black] (1/2,0) circle (0.05cm);
\fill[black] (0,1/2) circle (0.05cm);
\fill[black] (1/2,1/2) circle (0.05cm);
\draw (0,0) -- (1/2,1/2) ;
\draw (1/2,1/2) -- (1/2,0)  ;
\draw (1/2,1/2) -- (0,1/2)  ;
\draw (0,0) -- (0,1/2)  ;
\draw (0,0) -- (1/2,0)  ;
\end{tikzpicture}  \\
\hline
4 &
 \begin{tikzpicture}[
every edge/.style = {draw=black, },
 vrtx/.style args = {#1/#2}{% 
      circle, draw,
      minimum size=1mm, label=#1:#2}
                    ]
\node(A)  [vrtx=above/,scale=0.22,fill=black]  at (0,0) {}; 
\node(B)  [vrtx=above/,scale=0.22,fill=black]  at (0.5,0.25) {};
\node(C)  [vrtx=above/,scale=0.22,fill=black]  at (1,0) {};
\node(D)  [vrtx=above/,scale=0.22,fill=black]  at (0.5,-0.25) {};
\node(E)  [vrtx=above/,scale=0.22,fill=black]  at (1.5,0) {};

\path  (A) edge (B)
(C) edge (B)
(C) edge (D)
(A) edge (D)
(E) edge (C);
\end{tikzpicture}  \qquad\qquad
\begin{tikzpicture}[
every edge/.style = {draw=black, },
 vrtx/.style args = {#1/#2}{% 
      circle, draw,
      minimum size=1mm, label=#1:#2}
                    ]
\node(A)  [vrtx=above/,scale=0.22,fill=black]  at (0,0) {};
\node(B)  [vrtx=above/,scale=0.22,fill=black]  at (0.5,0.25) {};
\node(C)  [vrtx=above/,scale=0.22,fill=black]  at (1,0) {};
\node(D)  [vrtx=above/,scale=0.22,fill=black]  at (0.5,-0.25) {};
\node(E)  [vrtx=above/,scale=0.22,fill=black]  at (0.5,0) {};

\path  (A) edge (B)
(C) edge (B)
(C) edge (D)
(A) edge (D)
(E) edge (B)
(E) edge (D);
\end{tikzpicture} 
 \\
\hline
5 & 
\begin{tikzpicture}
\fill[black] (0,-0.25) circle (0.05cm);
\fill[black] (0.5,-0.5) circle (0.05cm);
\fill[black] (0.25,-1) circle (0.05cm);
\fill[black]  (-0.25,-1) circle (0.05cm);
\fill[black] (-0.5,-0.5) circle (0.05cm);
\fill[black] (1,-0.5)  circle (0.05cm);
\draw (0,-0.25) -- (0.5,-0.5); 
\draw  (0.25,-1) -- (0.5,-0.5); 
\draw  (0.25,-1) --  (-0.25,-1); 
\draw   (-0.5,-0.5) --  (-0.25,-1); 
\draw   (-0.5,-0.5) --  (0,-0.25) ;
\draw   (0.5,-0.5) -- (1,-0.5) ; 
\end{tikzpicture}
\qquad
\begin{tikzpicture}
\fill[black] (0,0) circle (0.05cm);
\fill[black] (0.5,0.30)  circle (0.05cm);
\fill[black] (1,0) circle (0.05cm);
\fill[black] (0.5,-0.30)  circle (0.05cm);
\fill[black] (1.5,0) circle (0.05cm);
\fill[black] (0.5,0) circle (0.05cm);
\draw (0.5,0.30)-- (0.5,-0) ;
\draw (1,0)-- (0.5,-0) ;
\draw (0.5,-0.30) -- (0.5,-0) ;
\draw (0,0) -- (0.5,-0) ;
\draw (1.5,0) -- (1,0) ;
\end{tikzpicture}
\qquad
\begin{tikzpicture}[
every edge/.style = {draw=black,},
 vrtx/.style args = {#1/#2}{% 
      circle, draw,
      minimum size=1mm, label=#1:#2}
                    ]
\node(A) [vrtx=above/,scale=0.22,fill=black] at (0, 0.25) {};
\node(B) [vrtx=above/,scale=0.22,fill=black] at (0, -0.25) {};
\node(C) [vrtx=above/,scale=0.22,fill=black] at (0.5,0) {};
\node(D) [vrtx=above/,scale=0.22,fill=black] at (1,0.25) {};
\node(E) [vrtx=above/,scale=0.22,fill=black] at (1,-0.25) {};
\node(F) [vrtx=above/,scale=0.22,fill=black] at (0.5,-0.25) {};

\path   (A) edge (C)
        (B) edge (C)
 (C) edge (D)
 (C) edge (E) 
(F) edge (C);
\end{tikzpicture}
\qquad
\begin{tikzpicture}[
every edge/.style = {draw=black, },
 vrtx/.style args = {#1/#2}{% 
      circle, draw,
      minimum size=1mm, label=#1:#2}
                    ]
\node(A)  [vrtx=above/,scale=0.22,fill=black]  at (0,0) {};
\node(B)  [vrtx=above/,scale=0.22,fill=black]  at (0.5,0.25) {};
\node(C)  [vrtx=above/,scale=0.22,fill=black]  at (0,0.5) {};
\node(D)  [vrtx=above/,scale=0.22,fill=black]  at (1,0.25) {};
\node(E)  [vrtx=above/,scale=0.22,fill=black]  at (1.5,0.25) {};
\node(F)  [vrtx=above/,scale=0.22,fill=black]  at (2, 0.5){};
\node(G)  [vrtx=above/,scale=0.22,fill=black]  at (2,0) {};

\path  (A) edge (B)
(C) edge (B)
(A) edge (C)
(B) edge (D)
(E) edge (D)
(E) edge (F)
(F) edge (G)
(E) edge (G);
\end{tikzpicture}
\\
\hline
6 &
\begin{tikzpicture}[
every edge/.style = {draw=black, },
 vrtx/.style args = {#1/#2}{% 
      circle, draw,
      minimum size=1mm, label=#1:#2}
                    ]
\node(A)  [vrtx=above/,scale=0.22,fill=black]  at (0,-0.25) {};
\node(B)  [vrtx=above/,scale=0.22,fill=black]  at (0.5,-0.5) {};
\node(C)  [vrtx=above/,scale=0.22,fill=black]  at (0.5,-1) {};
\node(D)  [vrtx=above/,scale=0.22,fill=black]  at (-0.5,-1) {};
\node(E)  [vrtx=above/,scale=0.22,fill=black]  at (-0.5,-0.5) {};
\node(G)  [vrtx=above/,scale=0.22,fill=black]  at (0,-1.25) {};

\node(F) [vrtx=above/,scale=0.22,fill=black]  at (1,-0.5) {};

\path (A) edge (B)  
(C) edge (B)
(G) edge (D)
(G) edge (C)
(E) edge (D)
(E) edge (A)
(B) edge (F)
;
\end{tikzpicture} \qquad 
\begin{tikzpicture}[
every edge/.style = {draw=black, },
 vrtx/.style args = {#1/#2}{% 
      circle, draw,
      minimum size=1mm, label=#1:#2}
                    ]

\node(E)  [vrtx=above/,scale=0.22,fill=black]  at (1.5,0) {};
\node(F)  [vrtx=above/,scale=0.22,fill=black]  at (2,0) {};
\node(G)  [vrtx=above/,scale=0.22,fill=black]  at (2.5,0) {};
\node(H)  [vrtx=above/,scale=0.22,fill=black]  at (3,0) {};
\node(A)  [vrtx=above/,scale=0.22,fill=black]  at (3.5,0) {};
\node(I)  [vrtx=above/,scale=0.22,fill=black]  at (3,-0.5) {};
\node(J)  [vrtx=above/,scale=0.22,fill=black]  at (2.5,-0.5) {};

\path  
(E) edge (F)
(F) edge (G)
(H) edge (G)
(I) edge (H) 
(J) edge (G) 
(A) edge (H) ;
\end{tikzpicture}
\qquad \quad 
\begin{tikzpicture}[
every edge/.style = {draw=black, },
 vrtx/.style args = {#1/#2}{% 
      circle, draw,
      minimum size=1mm, label=#1:#2}
                    ]
\node(A)  [vrtx=above/,scale=0.22,fill=black]  at (0,0) {};
\node(B)  [vrtx=above/,scale=0.22,fill=black]  at (0.5,0.25) {};
\node(C)  [vrtx=above/,scale=0.22,fill=black]  at (1,0) {};
\node(D)  [vrtx=above/,scale=0.22,fill=black]  at (0.5,-0.25) {};
\node(E)  [vrtx=above/,scale=0.22,fill=black]  at (1.5,0) {};
\node(F)  [vrtx=above/,scale=0.22,fill=black]  at (2,0) {};
\node(I)  [vrtx=above/,scale=0.22,fill=black]  at (2.5,0.25) {};
\node(J)  [vrtx=above/,scale=0.22,fill=black]  at (2.5,-0.25) {};

\path  (A) edge (B)
(C) edge (B)
(C) edge (D)
(A) edge (D)
(E) edge (C)
(E) edge (F)
(I) edge (F)
(J) edge (F)
(I) edge (J);
\end{tikzpicture} 
 \\
\hline
7 &  \begin{tikzpicture}[
every edge/.style = {draw=black, },
 vrtx/.style args = {#1/#2}{% 
      circle, draw,
      minimum size=1mm, label=#1:#2}
                    ]
\node(A)  [vrtx=above/,scale=0.22,fill=black]  at (0,-0.25) {};
\node(B)  [vrtx=above/,scale=0.22,fill=black]  at (0.5,-0.5) {};
\node(C)  [vrtx=above/,scale=0.22,fill=black]  at (0.5,-0.75) {};
\node(D)  [vrtx=above/,scale=0.22,fill=black]  at (-0.5,-0.75) {};
\node(E)  [vrtx=above/,scale=0.22,fill=black]  at (-0.5,-0.5) {};

\node(G)  [vrtx=above/,scale=0.22,fill=black]  at (-0.2,-1) {};
\node(H)  [vrtx=above/,scale=0.22,fill=black]  at (0.2,-1) {};

\node(F) [vrtx=above/,scale=0.22,fill=black]  at (1,-0.5) {};

\path (A) edge (B)  
(C) edge (B)
(G) edge (D)
(H) edge (C)
(E) edge (D)
(E) edge (A)
(B) edge (F)
(G) edge (H)
;
\end{tikzpicture}
\qquad
\begin{tikzpicture}[
every edge/.style = {draw=black, },
 vrtx/.style args = {#1/#2}{% 
      circle, draw,
      minimum size=1mm, label=#1:#2}
                    ]
\node(B)  [vrtx=above/,scale=0.22,fill=black]  at (0.5,0.25) {};
\node(C)  [vrtx=above/,scale=0.22,fill=black]  at (1,0) {};
\node(D)  [vrtx=above/,scale=0.22,fill=black]  at (0.5,-0.25) {};
\node(E)  [vrtx=above/,scale=0.22,fill=black]  at (1.5,0) {};
\node(F)  [vrtx=above/,scale=0.22,fill=black]  at (2,0) {};
\node(I)  [vrtx=above/,scale=0.22,fill=black]  at (2.5,0.25) {};
\node(J)  [vrtx=above/,scale=0.22,fill=black]  at (2.5,-0.25) {};
\node(K)  [vrtx=above/,scale=0.22,fill=black]  at (3,-0.25) {};

\path
(C) edge (B)
(C) edge (D)
(E) edge (C)
(E) edge (F)
(I) edge (F)
(J) edge (F)
(J) edge (K);
\end{tikzpicture}
\quad   
\begin{tikzpicture}[
every edge/.style = {draw=black, },
 vrtx/.style args = {#1/#2}{% 
      circle, draw,
      minimum size=1mm, label=#1:#2}
                    ]
\node(A) [vrtx=above/,scale=0.22,fill=black] at (0, 0) {};
\node(B) [vrtx=above/,scale=0.22,fill=black] at (0.5, 0) {};
\node(C) [vrtx=above/,scale=0.22,fill=black] at (1,0) {};
\node(D) [vrtx=above/,scale=0.22,fill=black] at (1.5,0) {};
\node(E) [vrtx=above/,scale=0.22,fill=black] at (2,0) {};
\node(F) [vrtx=above/,scale=0.22,fill=black] at (1,-0.5) {};
\node(G) [vrtx=above/,scale=0.22,fill=black] at (1,-1) {};
\node(H) [vrtx=above/,scale=0.22,fill=black] at (2.5,0) {};
\path   (A) edge (B)
        (B) edge (C)
 (C) edge (D)
 (D) edge (E)
 (F) edge (C)
 (F) edge (G)
 (E) edge (H);

\end{tikzpicture}
\qquad \begin{tikzpicture}[
every edge/.style = {draw=black, },
 vrtx/.style args = {#1/#2}{% 
      circle, draw,
      minimum size=1mm, label=#1:#2}
                    ]
\node(A)  [vrtx=above/,scale=0.22,fill=black]  at (0,0) {};
\node(B)  [vrtx=above/,scale=0.22,fill=black]  at (0.5,0.25) {};
\node(C)  [vrtx=above/,scale=0.22,fill=black]  at (0,0.5) {};

\node(D)  [vrtx=above/,scale=0.22,fill=black]  at (1,0.25) {};

\node(E)  [vrtx=above/,scale=0.22,fill=black]  at (1.5,0.25) {};
\node(F)  [vrtx=above/,scale=0.22,fill=black]  at (2,0.5) {};
\node(G)  [vrtx=above/,scale=0.22,fill=black]  at (2,0) {};

\node(H)  [vrtx=above/,scale=0.22,fill=black]  at (1,0) {};
\node(I)  [vrtx=above/,scale=0.22,fill=black]  at (0.7,-1/2) {};
\node(J)  [vrtx=above/,scale=0.22,fill=black]  at (1.3,-1/2) {};

\path  (A) edge (B)
(C) edge (B)
(A) edge (C)
(B) edge (D)
(E) edge (D)
(E) edge (F)
(F) edge (G)
(E) edge (G)
(H) edge (I)
(J) edge (I)
(J) edge (H)
(D) edge (H);
\end{tikzpicture} 
\vspace{-10pt}
\\
&
\begin{tikzpicture}[
every edge/.style = {draw=black, },
 vrtx/.style args = {#1/#2}{% 
      circle, draw,
      minimum size=1mm, label=#1:#2}
                    ]
\node(A)  [vrtx=above/,scale=0.22,fill=black]  at (0,0) {};
\node(B)  [vrtx=above/,scale=0.22,fill=black]  at (0.5,0.25) {};
\node(C)  [vrtx=above/,scale=0.22,fill=black]  at (1,0) {};
\node(D)  [vrtx=above/,scale=0.22,fill=black]  at (0.5,-0.25) {};
\node(E)  [vrtx=above/,scale=0.22,fill=black]  at (1.5,0) {};
\node(F)  [vrtx=above/,scale=0.22,fill=black]  at (2,0) {};
\node(I)  [vrtx=above/,scale=0.22,fill=black]  at (2.5,0.25) {};
\node(J)  [vrtx=above/,scale=0.22,fill=black]  at (2.5,-0.25) {};
\node(K)  [vrtx=above/,scale=0.22,fill=black]  at (3,0) {};

\path  (A) edge (B)
(C) edge (B)
(C) edge (D)
(A) edge (D)
(E) edge (C)
(E) edge (F)
(I) edge (F)
(J) edge (F)
(K) edge (J)
(K) edge (I);
\end{tikzpicture}
\quad
\begin{tikzpicture}[
every edge/.style = {draw=black, },
 vrtx/.style args = {#1/#2}{% 
      circle, draw,
      minimum size=1mm, label=#1:#2}
                    ]
\node(A)  [vrtx=above/,scale=0.22,fill=black]  at (0,-0.25) {};
\node(B)  [vrtx=above/,scale=0.22,fill=black]  at (0.5,-0.5) {};
\node(C)  [vrtx=above/,scale=0.22,fill=black]  at (0.25,-0.75) {};
\node(D)  [vrtx=above/,scale=0.22,fill=black]  at (-0.25,-0.75) {};
\node(E)  [vrtx=above/,scale=0.22,fill=black]  at (-0.5,-0.5) {};

\node(F) [vrtx=above/,scale=0.22,fill=black]  at (1,-0.5) {};
\node(G) [vrtx=above/,scale=0.22,fill=black]  at (1.5,-0.5) {};
\node(H) [vrtx=above/,scale=0.22,fill=black]  at (2,-0.25) {};
\node(I) [vrtx=above/,scale=0.22,fill=black]  at (2,-0.75) {};

\path (A) edge (B)  
(C) edge (B)
(C) edge (D)
(E) edge (D)
(E) edge (A)
(B) edge (F)
(F) edge (G)
(G) edge (H)
(I) edge (H)
(I) edge (G)
;
\end{tikzpicture}
\quad 
\begin{tikzpicture}[
every edge/.style = {draw=black, },
 vrtx/.style args = {#1/#2}{% 
      circle, draw,
      minimum size=1mm, label=#1:#2}
                    ]
\node(B)  [vrtx=above/,scale=0.22,fill=black]  at (0.5,0.25) {};
\node(C)  [vrtx=above/,scale=0.22,fill=black]  at (1,0) {};
\node(D)  [vrtx=above/,scale=0.22,fill=black]  at (0.5,-0.25) {};
\node(E)  [vrtx=above/,scale=0.22,fill=black]  at (1.5,0) {};
\node(F)  [vrtx=above/,scale=0.22,fill=black]  at (2,0) {};
\node(G)  [vrtx=above/,scale=0.22,fill=black]  at (2.5,0) {};
\node(H)  [vrtx=above/,scale=0.22,fill=black]  at (3,0) {};
\node(I)  [vrtx=above/,scale=0.22,fill=black]  at (2.5,0.5) {};
\node(J)  [vrtx=above/,scale=0.22,fill=black]  at (2.5,-0.5) {};

\path (D) edge (B)
(C) edge (B)
(C) edge (D)
(E) edge (C)
(E) edge (F)
(F) edge (G)
(H) edge (G)
(I) edge (G) 
(J) edge (G) ;
\end{tikzpicture}
\\
\hline
8 &  
\begin{tikzpicture}[
every edge/.style = {draw=black, },
 vrtx/.style args = {#1/#2}{% 
      circle, draw,
      minimum size=1mm, label=#1:#2}
                    ]
\node(A)  [fill=black,vrtx=above/,scale=0.22]  at (0,0) {};
\node(B)  [fill=black,vrtx=above/,scale=0.22]  at (0.5,0.5) {};
\node(H)  [fill=black,vrtx=above/,scale=0.22]  at (0,-0.5) {};
\node(C)  [fill=black,vrtx=above/,scale=0.22]  at (1,0.5) {};
\node(D)  [fill=black,vrtx=above/,scale=0.22]  at (1.5,0) {};
\node(E)  [fill=black,vrtx=above/,scale=0.22]  at (1.5,-0.5) {};
\node(F)  [fill=black,vrtx=above/,scale=0.22]  at (1,-1) {};
\node(G)  [fill=black,vrtx=above/,scale=0.22]  at (0.5,-1) {};
\node(I)  [fill=black,vrtx=above/,scale=0.22]  at (2,0) {};

\path  (A) edge (B)
 (A) edge (H)
(C) edge (B)
(C) edge (D)
(E) edge (D)
(E) edge (F)
(F) edge (G)
(H) edge (G)
(I) edge (D) ;
\end{tikzpicture} 
\quad 
\begin{tikzpicture}[
every edge/.style = {draw=black,},
 vrtx/.style args = {#1/#2}{% 
      circle, draw,
      minimum size=1mm, label=#1:#2}
                    ]
\node(A) [fill=black,vrtx=above/,scale=0.22] at (0, 0) {};
\node(K) [fill=black,vrtx=above/,scale=0.22] at (0, -0.5) {};
\node(B) [fill=black,vrtx=above/,scale=0.22] at (0.5, 0) {};
\node(C) [fill=black,vrtx=above/,scale=0.22] at (1,0) {};
\node(D) [fill=black,vrtx=above/,scale=0.22] at (1.5,0) {};
\node(E) [fill=black,vrtx=above/,scale=0.22] at (2,0) {};
\node(F) [fill=black,vrtx=above/,scale=0.22]at (1.5,-0.5) {};
\node(G) [fill=black,vrtx=above/,scale=0.22] at (2.5, 0) {};
\node(H) [fill=black,vrtx=above/,scale=0.22] at (-0.5, 0) {};
\path   (A) edge (B)
        (B) edge (C)
        (A) edge (K)
 (C) edge (D)
 (D) edge (E)
 (F) edge (D)

 (E) edge (G)
 (A) edge (H);

\end{tikzpicture}
\quad
\begin{tikzpicture}[
every edge/.style = {draw=black,},
 vrtx/.style args = {#1/#2}{% 
      circle, draw,
      minimum size=1mm, label=#1:#2}
                    ]
\node(A) [fill=black,vrtx=above/,scale=0.22] at (0, 0) {};
\node(B) [fill=black,vrtx=above/,scale=0.22] at (0.5, 0) {};
\node(C) [fill=black,vrtx=above/,scale=0.22] at (1,0) {};
\node(D) [fill=black,vrtx=above/,scale=0.22] at (1.5,0) {};
\node(E) [fill=black,vrtx=above/,scale=0.22] at (2,0) {};
\node(F) [fill=black,vrtx=above/,scale=0.22] at (1,-0.5) {};
\node(G) [fill=black,vrtx=above/,scale=0.22] at (2.5, 0) {};
\node(K) [fill=black,vrtx=above/,scale=0.22] at (3, 0) {};
\node(H) [fill=black,vrtx=above/,scale=0.22] at (-0.5, 0) {};
\path   (A) edge (B)
        (B) edge (C)
 (C) edge (D)
 (D) edge (E)
 (F) edge (C)

 (E) edge (G)
 (K) edge (G)
 (A) edge (H);

\end{tikzpicture}
\vspace{-7pt}
\\
&  
 \begin{tikzpicture}[
every edge/.style = {draw=black, },
 vrtx/.style args = {#1/#2}{% 
      circle, draw,
      minimum size=1mm, label=#1:#2}
                    ]
\node(A)  [vrtx=above/,scale=0.22,fill=black]  at (0,0) {};
\node(B)  [vrtx=above/,scale=0.22,fill=black]  at (0.5,0.25) {};
\node(C)  [vrtx=above/,scale=0.22,fill=black]  at (1,0) {};
\node(D)  [vrtx=above/,scale=0.22,fill=black]  at (0.5,-0.25) {};
\node(E)  [vrtx=above/,scale=0.22,fill=black]  at (1.5,0) {};
\node(F)  [vrtx=above/,scale=0.22,fill=black]  at (2,0) {};
\node(G)  [vrtx=above/,scale=0.22,fill=black]  at (2.5,0) {};
\node(H)  [vrtx=above/,scale=0.22,fill=black]  at (3,0) {};
\node(I)  [vrtx=above/,scale=0.22,fill=black]  at (2.5,0.5) {};
\node(J)  [vrtx=above/,scale=0.22,fill=black]  at (2.5,-0.5) {};

\path  (A) edge (B)
(C) edge (B)
(C) edge (D)
(A) edge (D)
(E) edge (C)
(E) edge (F)
(F) edge (G)
(H) edge (G)
(I) edge (G) 
(J) edge (G) ;
\end{tikzpicture}
\quad
\begin{tikzpicture}[
every edge/.style = {draw=black, },
 vrtx/.style args = {#1/#2}{% 
      circle, draw,
      minimum size=1mm, label=#1:#2}
                    ]
\node(B)  [vrtx=above/,scale=0.22,fill=black]  at (0.5,0.25) {};
\node(C)  [vrtx=above/,scale=0.22,fill=black]  at (1,0) {};
\node(D)  [vrtx=above/,scale=0.22,fill=black]  at (0.5,-0.25) {};
\node(E)  [vrtx=above/,scale=0.22,fill=black]  at (1.5,0) {};
\node(F)  [vrtx=above/,scale=0.22,fill=black]  at (2,0) {};
\node(G)  [vrtx=above/,scale=0.22,fill=black]  at (2.5,0) {};
\node(H)  [vrtx=above/,scale=0.22,fill=black]  at (3,0) {};
\node(A)  [vrtx=above/,scale=0.22,fill=black]  at (3.5,0) {};
\node(I)  [vrtx=above/,scale=0.22,fill=black]  at (3,-0.5) {};
\node(J)  [vrtx=above/,scale=0.22,fill=black]  at (2.5,-0.5) {};

\path  (D) edge (B)
(C) edge (B)
(C) edge (D)
(E) edge (C)
(E) edge (F)
(F) edge (G)
(H) edge (G)
(I) edge (H) 
(J) edge (G) 
(A) edge (H) ;
\end{tikzpicture} 
\qquad\begin{tikzpicture}[
every edge/.style = {draw=black, },
 vrtx/.style args = {#1/#2}{% 
      circle, draw,
      minimum size=1mm, label=#1:#2}
                    ]
\node(x)  [vrtx=above/,scale=0.22,fill=black] at (1/2,1/4) {};
\node(y)  [vrtx=above/,scale=0.22,fill=black] at (1/4,-1/2) {};
\node(z)  [vrtx=above/,scale=0.22,fill=black] at (-1/2,-1/4) {};
\node(t)  [vrtx=above/,scale=0.22,fill=black] at (-1/4,1/2) {};
\tkzDefPoint(0,0){O}\tkzDefPoint(1,0){A}
\tkzDefPointsBy[rotation=center O angle 360/8](A,B,C,D,E,F,G){B,C,D,E,F,G,H}
\tkzDrawPoints[fill =black,size=2.2,color=black](A,B,C,D,E,F,G,H)
\tkzDrawPolygon[thin](A,B,C,D,E,F,G,H)
\path   (A) edge (x)
   (B) edge (x)
  (z) edge (x)
(C) edge (t)
   (D) edge (t)
  (t) edge (y)
(E) edge (z)
   (F) edge (z)
(G) edge (y)
   (H) edge (y);
\end{tikzpicture}
 \\
\hline
9 &  
\begin{tikzpicture}[
every edge/.style = {draw=black,},
 vrtx/.style args = {#1/#2}{% 
      circle, draw,
      minimum size=1mm, label=#1:#2}
                    ]
\node(A) [vrtx=above/,scale=0.22,fill=black] at (0, 0) {};
\node(K) [vrtx=above/,scale=0.22,fill=black] at (-0.5, -0.25) {};
\node(B) [vrtx=above/,scale=0.22,fill=black] at (0.5, 0) {};
\node(C) [vrtx=above/,scale=0.22,fill=black] at (1,0) {};
\node(D) [vrtx=above/,scale=0.22,fill=black] at (1.5,0) {};
\node(E) [vrtx=above/,scale=0.22,fill=black] at (2,0) {};
\node(F) [vrtx=above/,scale=0.22,fill=black] at (2.5,-0.25) {};
\node(G) [vrtx=above/,scale=0.22,fill=black] at (2.5, 0.25) {};
\node(L) [vrtx=above/,scale=0.22,fill=black] at (3, -0.25) {};
\node(H) [vrtx=above/,scale=0.22,fill=black] at (-0.5, 0.25) {};
\path   (A) edge (B)
        (B) edge (C)
        (A) edge (K)
 (C) edge (D)
 (D) edge (E)
 (F) edge (E)

 (E) edge (G)
 (F) edge (L)
 (A) edge (H);

\end{tikzpicture}
\quad
\begin{tikzpicture}[
every edge/.style = {draw=black,},
 vrtx/.style args = {#1/#2}{% 
      circle, draw,
      minimum size=1mm, label=#1:#2}
                    ]
\node(A) [fill=black,vrtx=above/,scale=0.22] at (0, 0) {};
\node(B) [fill=black,vrtx=above/,scale=0.22] at (0.5, 0) {};
\node(C) [fill=black,vrtx=above/,scale=0.22] at (1,0) {};
\node(D) [fill=black,vrtx=above/,scale=0.22] at (1.5,0) {};
\node(E) [fill=black,vrtx=above/,scale=0.22] at (2,0) {};
\node(F) [fill=black,vrtx=above/,scale=0.22] at (0.5,-0.5) {};
\node(G) [fill=black,vrtx=above/,scale=0.22] at (2.5, 0) {};
\node(L) [fill=black,vrtx=above/,scale=0.22] at (3.5, 0) {};
\node(K) [fill=black,vrtx=above/,scale=0.22] at (3, 0) {};
\node(H) [fill=black,vrtx=above/,scale=0.22] at (-0.5, 0) {};
\path   (A) edge (B)
        (B) edge (C)
 (C) edge (D)
 (D) edge (E)
 (F) edge (B)

 (E) edge (G)
 (K) edge (G)
 (L) edge (K)
 (A) edge (H);

\end{tikzpicture}
\vspace{-7pt}
\\
&
\begin{tikzpicture}[
every edge/.style = {draw=black, },
 vrtx/.style args = {#1/#2}{% 
      circle, draw,
      minimum size=1mm, label=#1:#2}
                    ]
\node(A)  [fill=black,vrtx=above/,scale=0.22]  at (0,0) {};
\node(B)  [fill=black,vrtx=above/,scale=0.22]  at (0.5,0.5) {};
\node(C)  [fill=black,vrtx=above/,scale=0.22]  at (1,0) {};
\node(D)  [fill=black,vrtx=above/,scale=0.22]  at (0.5,-0.5) {};
\node(E)  [fill=black,vrtx=above/,scale=0.22]  at (1.5,0) {};
\node(F)  [fill=black,vrtx=above/,scale=0.22]  at (2,0) {};
\node(G)  [fill=black,vrtx=above/,scale=0.22]  at (2.5,0) {};
\node(H)  [fill=black,vrtx=above/,scale=0.22]  at (3,0) {};
\node(I)  [fill=black,vrtx=above/,scale=0.22]  at (2.5,0.5) {};
\node(J)  [fill=black,vrtx=above/,scale=0.22]  at (2.5,-0.5) {};
\node(K)  [fill=black,vrtx=above/,scale=0.22]  at (0.5,-0) {};

\path  (B) edge (K)
(C) edge (K)
(K) edge (D)
(A) edge (K)
(E) edge (C)
(E) edge (F)
(F) edge (G)
(H) edge (G)
(I) edge (G) 
(J) edge (G) ;
\end{tikzpicture}
\quad
\begin{tikzpicture}[
every edge/.style = {draw=black, },
 vrtx/.style args = {#1/#2}{% 
      circle, draw,
      minimum size=1mm, label=#1:#2}
                    ]
\node(B)  [vrtx=above/,scale=0.22,fill=black]  at (0.5,0.25) {};
\node(C)  [vrtx=above/,scale=0.22,fill=black]  at (1,0) {};
\node(D)  [vrtx=above/,scale=0.22,fill=black]  at (0.5,-0.25) {};
\node(E)  [vrtx=above/,scale=0.22,fill=black]  at (1.5,0) {};
\node(F)  [vrtx=above/,scale=0.22,fill=black]  at (2,0) {};
\node(G)  [vrtx=above/,scale=0.22,fill=black]  at (2.5,0) {};
\node(H)  [vrtx=above/,scale=0.22,fill=black]  at (3,0) {};
\node(A)  [vrtx=above/,scale=0.22,fill=black]  at (3.5,0) {};
\node(I)  [vrtx=above/,scale=0.22,fill=black]  at (3,-0.5) {};
\node(J)  [vrtx=above/,scale=0.22,fill=black]  at (3,-1) {};
\node(K)  [vrtx=above/,scale=0.22,fill=black]  at (4,0) {};

\path  (D) edge (B)
(C) edge (B)
(C) edge (D)
(E) edge (C)
(E) edge (F)
(F) edge (G)
(H) edge (G)
(K) edge (A)
(I) edge (H) 
(J) edge (I) 
(A) edge (H) ;
\end{tikzpicture}\quad 
\begin{tikzpicture}[
every edge/.style = {draw=black, },
 vrtx/.style args = {#1/#2}{% 
      circle, draw,
      minimum size=1mm, label=#1:#2}
                    ]
\node(x)  [vrtx=above/,scale=0.22,fill=black] at (1/2,1/3) {};
\node(y)  [vrtx=above/,scale=0.22,fill=black] at (1/8,-1/2) {};
\node(z)  [vrtx=above/,scale=0.22,fill=black] at (-1/2,1/4) {};
\tkzDefPoint(0,0){O}\tkzDefPoint(1,0){A}
\tkzDefPointsBy[rotation=center O angle 360/9](A,B,C,D,E,F,G,H){B,C,D,E,F,G,H,I}
\tkzDrawPoints[fill =black,size=2.2,color=black](A,B,C,D,E,F,G,H,I)
\tkzDrawPolygon[thin](A,B,C,D,E,F,G,H,I)
\path   (A) edge (x)
   (C) edge (x)
(D) edge (z)
   (F) edge (z)
(G) edge (y)
   (I) edge (y);
\end{tikzpicture}
 \\
\hline
11 & 
\begin{tikzpicture}[
every edge/.style = {draw=black,},
 vrtx/.style args = {#1/#2}{% 
      circle, draw,
      minimum size=1mm, label=#1:#2}
                    ]
\node(A) [vrtx=above/,scale=0.22,fill=black] at (0, 0) {};
\node(B) [vrtx=above/,scale=0.22,fill=black] at (0.5, 0) {};
\node(C) [vrtx=above/,scale=0.22,fill=black] at (1,0) {};
\node(D) [vrtx=above/,scale=0.22,fill=black] at (1.5,0) {};
\node(E) [vrtx=above/,scale=0.22,fill=black] at (2,0) {};
\node(F) [vrtx=above/,scale=0.22,fill=black] at (0.5,-0.5) {};
\node(G) [vrtx=above/,scale=0.22,fill=black] at (2.5, 0) {};
\node(L) [vrtx=above/,scale=0.22,fill=black] at (3.5, 0) {};
\node(K) [vrtx=above/,scale=0.22,fill=black] at (3, 0) {};
\node(H) [vrtx=above/,scale=0.22,fill=black] at (-0.5, 0) {};

\node(P) [vrtx=above/,scale=0.22,fill=black] at (4, 0) {};
\node(M) [vrtx=above/,scale=0.22,fill=black] at (4.5,0.25) {};
\node(N) [vrtx=above/,scale=0.22,fill=black] at (4.5, -0.25) {};

\path   (A) edge (B)
        (B) edge (C)
 (C) edge (D)
 (D) edge (E)
 (F) edge (B)

 (E) edge (G)
 (K) edge (G)
 (L) edge (K)
 (A) edge (H)
 (P) edge (M)
 (P) edge (N)
 (P) edge (L)
 (M) edge (N)
;
\end{tikzpicture}
 \\
\hline
12& \begin{tikzpicture}[
every edge/.style = {draw=black,},
 vrtx/.style args = {#1/#2}{% 
      circle, draw,
      minimum size=1mm, label=#1:#2}
                    ]
\node(A) [vrtx=above/,scale=0.22,fill=black] at (0, 0) {};
\node(B) [vrtx=above/,scale=0.22,fill=black] at (0.5, 0) {};
\node(C) [vrtx=above/,scale=0.22,fill=black] at (1,0) {};
\node(D) [vrtx=above/,scale=0.22,fill=black] at (1.5,0) {};
\node(E) [vrtx=above/,scale=0.22,fill=black] at (2,0) {};
\node(F) [vrtx=above/,scale=0.22,fill=black] at (0.5,-0.5) {};
\node(G) [vrtx=above/,scale=0.22,fill=black] at (2.5, 0) {};
\node(L) [vrtx=above/,scale=0.22,fill=black] at (3.5, 0) {};
\node(K) [vrtx=above/,scale=0.22,fill=black] at (3, 0) {};
\node(H) [vrtx=above/,scale=0.22,fill=black] at (-0.5, 0) {};

\node(P) [vrtx=above/,scale=0.22,fill=black] at (4, 0) {};
\node(M) [vrtx=above/,scale=0.22,fill=black] at (4.5,0.25) {};
\node(N) [vrtx=above/,scale=0.22,fill=black] at (4.5, -0.25) {};
\node(Q) [vrtx=above/,scale=0.22,fill=black] at (5,0 ) {};

\path   (A) edge (B)
        (B) edge (C)
 (C) edge (D)
 (D) edge (E)
 (F) edge (B)

 (E) edge (G)
 (K) edge (G)
 (L) edge (K)
 (A) edge (H)
 (P) edge (M)
 (P) edge (N)
 (P) edge (L)
 (M) edge (Q)
 (N) edge (Q)
;

\end{tikzpicture}
 \\
\hline
13 & \qquad
\begin{tikzpicture}[
every edge/.style = {draw=black,},
 vrtx/.style args = {#1/#2}{% 
      circle, draw,
      minimum size=1mm, label=#1:#2}
                    ]
\node(A) [fill=black,vrtx=above/,scale=0.22] at (0, 0) {};
\node(B) [fill=black,vrtx=above/,scale=0.22] at (0.5, 0) {};
\node(C) [fill=black,vrtx=above/,scale=0.22] at (1,0) {};
\node(D) [fill=black,vrtx=above/,scale=0.22] at (1.5,0) {};
\node(E) [fill=black,vrtx=above/,scale=0.22] at (2,0) {};
\node(F) [fill=black,vrtx=above/,scale=0.22] at (0.5,-0.5) {};
\node(G) [fill=black,vrtx=above/,scale=0.22] at (2.5, 0) {};
\node(L) [fill=black,vrtx=above/,scale=0.22] at (3.5, 0) {};
\node(K) [fill=black,vrtx=above/,scale=0.22] at (3, 0) {};
\node(H) [fill=black,vrtx=above/,scale=0.22] at (-0.5, 0) {};

\node(P) [fill=black,vrtx=above/,scale=0.22] at (4, 0) {};
\node(M) [fill=black,vrtx=above/,scale=0.22] at (4.5,0.5) {};
\node(N) [fill=black,vrtx=above/,scale=0.22] at (4.5, -0.5) {};
\node(Q) [fill=black,vrtx=above/,scale=0.22] at (5,0 ) {};
\node(R) [fill=black,vrtx=above/,scale=0.22] at (4.5,0 ) {};

\path   (A) edge (B)
        (B) edge (C)
 (C) edge (D)
 (D) edge (E)
 (F) edge (B)

 (E) edge (G)
 (K) edge (G)
 (L) edge (K)
 (A) edge (H)
 (P) edge (R)
 (Q) edge (R)
 (P) edge (L)
 (M) edge (R)
 (N) edge (R)
;
\end{tikzpicture}\qquad
 \\
\hline
17 & \qquad\qquad\begin{tikzpicture}[
every edge/.style = {draw=black, },
 vrtx/.style args = {#1/#2}{% 
      circle, draw,
      minimum size=1mm, label=#1:#2}
                    ]
\node(A)  [fill=black,vrtx=above/,scale=0.22]  at (0,0) {};

\node(C)  [fill=black,vrtx=above/,scale=0.22]  at (1,0) {};
\node(D)  [fill=black,vrtx=above/,scale=0.22]  at (0,-0.5) {};
\node(E)  [fill=black,vrtx=above/,scale=0.22]  at (1.5,0) {};
\node(F)  [fill=black,vrtx=above/,scale=0.22]  at (2,0) {};
\node(G)  [fill=black,vrtx=above/,scale=0.22]  at (2.5,0) {};
\node(H)  [fill=black,vrtx=above/,scale=0.22]  at (3,0) {};

\node(B)  [fill=black,vrtx=above/,scale=0.22]  at (-0.5,0) {};

\node(J)  [fill=black,vrtx=above/,scale=0.22]  at (6,-0.5) {};
\node(K)  [fill=black,vrtx=above/,scale=0.22]  at (0.5,-0) {};

\node(L)  [fill=black,vrtx=above/,scale=0.22]  at (3.5,0) {};
\node(M)  [fill=black,vrtx=above/,scale=0.22]  at (4,0) {};
\node(N)  [fill=black,vrtx=above/,scale=0.22]  at (4.5,0) {};
\node(O)  [fill=black,vrtx=above/,scale=0.22]  at (5,0) {};

\node(T)  [fill=black,vrtx=above/,scale=0.22]  at (5.5,0) {};
\node(U)  [fill=black,vrtx=above/,scale=0.22]  at (6,0) {};
\node(V)  [fill=black,vrtx=above/,scale=0.22]  at (6.5,0) {};
\node(W)  [fill=black,vrtx=above/,scale=0.22]  at (7,0) {};

\node(Z)  [fill=black,vrtx=above/,scale=0.22]  at (-1,0) {};

\path  (A) edge (K)
 (B) edge (Z)
(B) edge (A)
(C) edge (K)
(A) edge (D)
(E) edge (C)
(E) edge (F)
(F) edge (G)
(H) edge (G)
(J) edge (U) 
(H) edge (L)
(L) edge (M)
(M) edge (N)
(N) edge (O)
(T) edge (O)
(T) edge (U)
(V) edge (U)
(V) edge (W)
;
\end{tikzpicture}
 \\ 
\hline
\end{tabular}

==> (inline-1) <==
\begin{tabular}{|c|c|c|}\hline
  $x$ & $y_i$  & $\langle x, y_i \rangle$ \\ 
\hline
\hline 
 $(0,0,\sqrt3;1,0,0,0,0,0,0) $ 
& $y_1\leftrightarrow(0,\sqrt3,\sqrt3;1,1,0,0,0,0,1) $ & 0  \\
& $ y_2\leftrightarrow(1,3,3;\sqrt3,0,0,\sqrt3,0,\sqrt3,\sqrt3) $  & 0 \\ 
 & $  y_3\leftrightarrow(1,3,3;\sqrt3,\sqrt3,\sqrt3,0,\sqrt3,0,0)$ & 0  \\ 
& $ y_4\leftrightarrow(\sqrt3,\sqrt3,0;1,1,1,0,0,1,1)$ & 0  \\
& $y_5\leftrightarrow(0,\sqrt3,\sqrt3;0,0,0,1,0,1,1) $  & -1\\ 
 & $ y_6\leftrightarrow(0,\sqrt3,\sqrt3;0,1,1,0,1,0,0)$ & -1  \\ 
\hline
\hline
\multicolumn{3}{|c|}{The Lorentzian products $\langle y_i,y_j\rangle$}\\
\hline 
\hline
\multicolumn{3}{|c|}{\begin{tabular}{|c|c|c|c|c|c|c|}
\footnotesize
 & $y_2$ & $y_3$ & $y_4$ &  $ y_5$ & $y_6$ \\
\hline
$y_1$ & 0 &  0 &  &0 & 0 \\ 
\hline
$y_2$ &  & 0 & && ${\scriptstyle {\scriptstyle -\sqrt3}}$\\ 
\hline
$y_3$ &  & & 0 & ${\scriptstyle {\scriptstyle -\sqrt3}}$ &  \\ 
\hline
$y_4$ & & & & 0 & 0 \\ 
\hline
$y_5$ & & & &&  0  \\ 
\end{tabular}} \\ 
\hline
\end{tabular}
\begin{tabular}{|c|c|c|}\hline
%\multicolumn{3}{|c|}{Admissible pairs $\{x,y_i\}$}\\
  $x$ & $y_i$  & $\langle x, y_i \rangle$ \\ 
\hline
\hline
 $(0,0,\sqrt3;1,0,0,0,0,0,0) $ 
& $y_1\leftrightarrow(0,\sqrt3,\sqrt3;1,1,0,0,0,0,0) $ & 0  \\
& $  y_2\leftrightarrow(1,3,3;\sqrt3,0,0,0,\sqrt3,\sqrt3,\sqrt3)$  & 0 \\ 
 & $ y_3\leftrightarrow(\sqrt3,\sqrt3,\sqrt3;0,0,1,1,1,1,0)$ & 0  \\ 
& $ y_4\leftrightarrow(0,\sqrt3,\sqrt3;0,0,0,0,1,1,1)$ & -1   \\
\hline
\hline
\multicolumn{3}{|c|}{The Lorentzian products $\langle y_i,y_j\rangle$}\\
\hline 
\hline
\multicolumn{3}{|c|}{\begin{tabular}{|c|c|c|c|c|}
 & $y_2$ & $y_3$ & $y_4$ \\
\hline
$y_1$ & 0 &  & 0  \\ 
\hline
$y_2$ &  & ${\scriptstyle {\scriptstyle -\sqrt3}}$ &  \\ 
\hline
$y_3$ & & & 0   \\ 
\end{tabular}}  \\ 
\hline 
\end{tabular}
\begin{tabular}{|c|c|c|}\hline
%\multicolumn{3}{|c|}{Admissible pairs $\{x,y_i\}$}\\\hline
  $x$ & $y_i$  & $\langle x, y_i \rangle$ \\ 
\hline
\hline
 $(0,0,\sqrt3;1,0,0,0,0,0,0)$ 
& $y_1\leftrightarrow(0,\sqrt3,\sqrt3;1,0,1,0,0,0,0) $ & 0  \\
& $y_2\leftrightarrow(1,3,3;\sqrt3,0,0,0,\sqrt3,\sqrt3,0)$  & 0 \\ 
 & $y_3\leftrightarrow(1,3,3;\sqrt3,\sqrt3,0,0,0,0,\sqrt3) $ & 0  \\ 
& $y_4\leftrightarrow(0,\sqrt3,\sqrt3;0,0,0,0,1,1,0) $ &-1   \\
 & $y_5\leftrightarrow(0,\sqrt3,\sqrt3;0,1,0,0,0,0,1) $  & -1 \\ 
\hline
\hline
\multicolumn{3}{|c|}{The  Lorentzian products $\langle y_i,y_j\rangle$}\\
\hline 
\hline
\multicolumn{3}{|c|}{\begin{tabular}{|c|c|c|c|c|}
 & $y_2$ & $y_3$ & $y_4$& $y_5$ \\
\hline
$y_1$ & 0 & 0  & 0  & 0\\ 
\end{tabular}}  \\ 
\hline 
\end{tabular}
\begin{tabular}{|c|c|c|}\hline
%\multicolumn{3}{|c|}{Admissible pairs $\{x,y_i\}$}\\\hline
  $x$ & $y_i$  & $\langle x, y_i \rangle$ \\ 
\hline
\hline
$(0,0,\sqrt3; 0,0,\sqrt3;0,0,\sqrt3;0,0,\sqrt3)$ & $(1,0,0;1,0,0;1,0,0;1,0,0)$ & 0  \\
\cline{1-3}
     $(0,0,3; 0,0,\sqrt3;0,0,\sqrt3;0,0,\sqrt3)$  & $y_1\leftrightarrow(\sqrt3,0,0;0,0,3;0,0,3;1,0,0)$ & 0   \\
      & $y_2\leftrightarrow(\sqrt3,0,0;0,0,3;1,0,0;0,0,3)$  & 0 \\ 
      & $y_3\leftrightarrow(\sqrt3,0,0;1,0,0;0,0,3;0,0,3)$ & 0  \\ 
\hline
\hline
\multicolumn{3}{|c|}{The   Lorentzian products $\langle y_i,y_j\rangle$}\\
\hline 
\hline
\multicolumn{3}{|c|}{
\begin{tabular}{|c|c|c|}
 %$\langle y_i,y_j\rangle$ 
& $y_2$ & $y_3$  \\
\hline
$y_1$ & 0 &  0 \\ 
\hline
$y_2$ &  & 0  \\  
\end{tabular}
}  \\ 
\hline 
\end{tabular}
\begin{tabular}{|c|c|c|}\hline
%\multicolumn{3}{|c|}{Admissible pairs $\{x,y_i\}$}\\\hline
  $x$ & $y_i$  & $\langle x, y_i \rangle$ \\ 
\hline
\hline
 $(0,0,\sqrt3; 0,0,\sqrt3;0,0,\sqrt3;1,0,0)$ & $(1,0,0;1,0,0;1,0,0;0,0,\sqrt3)$ & 0  \\
      & $(1,0,0;1,0,0;1,0,0;0,\sqrt3,0)$  & 0 \\ 
      & $(\sqrt3,0,0;\sqrt3,0,0;\sqrt3,0,0;1,1,1)$ & 0  \\ 
\cline{1-3}
\cline{1-3}
     $(0,0,3; 0,0,\sqrt3;0,0,\sqrt3;1,0,0)$  
& $y_1\leftrightarrow(\sqrt3,0,0;0,0,3;0,0,3;0,0,\sqrt3)$ & 0   \\
     & $y_2\leftrightarrow(\sqrt3,0,0;0,0,3;0,0,3;0,\sqrt3,0)$  & 0 \\ 
     & $y_3\leftrightarrow(\sqrt3,0,0;0,0,3;1,0,0;\sqrt3,0,0)$ & 0  \\ 
      & $y_4\leftrightarrow(\sqrt3,0,0;1,0,0;0,0,3;\sqrt3,0,0)$ & 0  \\ 
\hline
\hline
\multicolumn{3}{|c|}{The  Lorentzian products $\langle y_i,y_j\rangle$}\\
\hline 
\hline
\multicolumn{3}{|c|}{
\begin{tabular}{|c|c|c|c|}
 &  $y_3$ & $y_4$ \\
\hline
$y_1$   & 0  & 0  \\ 
\hline
$y_2$   &  0&0  \\ 
\hline
$y_3$  & & 0  \\ 
\end{tabular}
}  \\ 
\hline 
\end{tabular}
\begin{tabular}{|c|c|c|}\hline
%\multicolumn{3}{|c|}{Admissible pairs $\{x,y_i\}$}\\
  $x$ & $y_i$  & $\langle x, y_i \rangle$ \\ 
\hline
\hline
 $(0,0,\sqrt3;  0,0,\sqrt3;1,0,0;1,0,0) $ & $y_1\leftrightarrow(1,0,0;1,0,0;0,0,\sqrt3;0,0,\sqrt3)$ & 0  \\
& $y_2\leftrightarrow(1,0,0;1,0,0;0,0,\sqrt3;0,\sqrt3,0)$  & 0 \\ 
 & $ y_3\leftrightarrow(1,0,0;1,0,0;0,\sqrt3,0;0,0,\sqrt3)$ & 0  \\ 
 & $y_4\leftrightarrow(1,0,0;1,0,0;0,\sqrt3,0;0,\sqrt3,0)$ & 0  \\ 
\cline{1-3}
\hline 
\hline
  $x$ & $z_i$  & $\langle x, z_i \rangle$ \\ 
\hline
\hline
 $ (0,0,3;  0,0,\sqrt3;1,0,0;1,0,0)$ 
& $z_1\leftrightarrow(\sqrt3,0,0;0,0,3;0,0,\sqrt3;\sqrt3,0,0)$ & 0   \\
 & $z_2\leftrightarrow(\sqrt3,0,0;0,0,3;0,\sqrt3,0;\sqrt3,0,0)$  & 0 \\ 
 & $z_3\leftrightarrow(\sqrt3,0,0;0,0,3;\sqrt3,0,0;0,0,\sqrt3)$ & 0  \\ 
 & $z_4\leftrightarrow(\sqrt3,0,0;0,0,3;\sqrt3,0,0;0,\sqrt3,0)$ & 0  \\ 
 & $z_5\leftrightarrow(\sqrt3,0,0;1,0,0;\sqrt3,0,0;\sqrt3,0,0)$ & 0  \\ 
\cline{1-3}
\hline
\multicolumn{3}{|c|}{The Lorentzian products  $\langle y_i,y_j\rangle$  and $\langle z_i,z_j\rangle$}\\
\hline 
\hline
\multicolumn{3}{|c|}{
 \begin{tabular}{|c|c|c|} 
\hline
  & $y_3$ & $y_4$ \\
\hline
$y_1$  &   & 0  \\ 
\hline
$y_2$  &  0&  \\ 
\hline
\end{tabular} \quad 
\begin{tabular}{|c|c|c|c|}
& $z_3$ & $z_4$ & $z_5$ \\
\hline
$z_1$   & 0  &0 & 0   \\ 
\hline
$z_2$   & 0 &0 &0  \\ 
\hline
$z_3$  & & & 0  \\ 
\hline
$z_4$  & & & 0   \\ 
\end{tabular} }  \\ 
\hline 
\end{tabular}
\begin{tabular}{|c|c|c|}
\hline
  $x$ & $y_i$  & $\langle x, y_i \rangle$ \\ 
\hline
\hline
 $ (0,0,\sqrt3;1,0,0;1,0,0;1,0,0)$ & $y_1\leftrightarrow(1,0,0;0,0,\sqrt3;0,0,\sqrt3;0,0,\sqrt3)$ & 0  \\
& $ y_2= (1,0,0;0,0,\sqrt3;0,0,\sqrt3;0,\sqrt3,0)$  & 0 \\ 
 & $ y_3= (1,0,0;0,0,\sqrt3;0,\sqrt3,0;0,0,\sqrt3)$ & 0  \\ 
& $ y_4\leftrightarrow(1,0,0;0,0,\sqrt3;0,\sqrt3,0;0,\sqrt3,0) $ & 0   \\
& $ y_5\leftrightarrow(1,0,0;0,\sqrt3,0;0,0,\sqrt3;0,0,\sqrt3) $ & 0   \\
& $ y_6\leftrightarrow(1,0,0;0,\sqrt3,0;0,0,\sqrt3;0,\sqrt3,0) $ & 0   \\
& $ y_7\leftrightarrow(1,0,0;0,\sqrt3,0;0,\sqrt3,0;0,0,\sqrt3) $ & 0   \\
& $ y_8\leftrightarrow(1,0,0;0,\sqrt3,0;0,\sqrt3,0;0,\sqrt3,0) $ & 0   \\
\cline{1-3}
\hline
\hline
  $x$ & $z_i$  & $\langle x, z_i \rangle$ \\ 
\hline
\hline
 $(0,0,3,1,0,0,1,0,0,1,0,0)$ 
& $ z_1\leftrightarrow(1,0,0;0,0,1;0,0,1;0,0,1)$ & 0   \\
 & $z_2\leftrightarrow(1,0,0;0,0,1;0,0,1;0,1,0) $  & 0 \\ 
 & $z_3\leftrightarrow(1,0,0;0,0,1;0,1,0;0,0,1) $ & 0  \\ 
 & $z_4\leftrightarrow(1,0,0;0,0,1;0,1,0;0,1,0) $ & 0  \\ 
 & $ z_5\leftrightarrow(1,0,0;0,1,0;0,0,1;0,0,1)$ & 0  \\
 & $ z_6\leftrightarrow(1,0,0;0,1,0;0,0,1;0,1,0) $ & 0  \\
 & $ z_7\leftrightarrow(1,0,0;0,1,0;0,1,0;0,0,1), $ & 0  \\
 & $ z_8\leftrightarrow(1,0,0;0,1,0;0,1,0;0,1,0) $ & 0  \\
 & $ z_9\leftrightarrow(\sqrt3,0,0;0,0,\sqrt3;\sqrt3,0,0;\sqrt3,0,0) $ & 0  \\
 & $ z_{10}\leftrightarrow(\sqrt3,0,0;0,\sqrt3,0;\sqrt3,0,0;\sqrt3,0,0) $ & 0  \\
 & $z_{11}\leftrightarrow(\sqrt3,0,0;\sqrt3,0,0;0,0,\sqrt3;\sqrt3,0,0)  $ & 0  \\
 & $z_{12}\leftrightarrow(\sqrt3,0,0;\sqrt3,0,0;0,\sqrt3,0;\sqrt3,0,0)$ & 0  \\
 & $z_{13}\leftrightarrow(\sqrt3,0,0;\sqrt3,0,0;\sqrt3,0,0;0,0,\sqrt3)  $ & 0  \\
 & $z_{14}\leftrightarrow(\sqrt3,0,0;\sqrt3,0,0;\sqrt3,0,0;0,\sqrt3,0)  $ & 0  \\
\hline
\hline
\multicolumn{3}{|c|}{The  Lorentzian products $\langle y_i,y_j\rangle$ and $\langle z_i,z_j\rangle$}\\
\hline 
\hline
\multicolumn{3}{|c|}{
\begin{tabular}{|c|c|c|c|c|c|c|c|}
 & $y_2$ & $y_3$ & $y_4$ & $y_5$ & $y_6$ & $y_7$ & $y_8$ \\
\hline
$y_1$ &  &   &0 & & 0 & 0 & -1   \\ 
\hline
$y_2$ &  & 0  & &0 &  &-1 & 0 \\ 
\hline
$y_3$ &  &   & &0 &-1  &  & 0 \\ 
\hline
$y_4$ &  &   & &-1 &0  & 0 &  \\ 
\hline
$y_5$ &  &   & & &  &  & 0 \\ 
\hline
$y_6$ &  &   & & &  &  0&  \\ 
\end{tabular} \quad 
\begin{tabular}{|c|c|c|c|c|c|}
\hline
  & $z_{10}$ & $z_{11}$ & $z_{12}$ & $z_{13}$ & $z_{14}$  \\
\hline
$z_{9}$  & & 0 & 0 & 0 & 0  \\ 
\hline 
$z_{10}$  & & 0 & 0 & 0 & 0   \\ 
\hline
$z_{11}$  & &  &  & 0 & 0   \\ 
\hline
$z_{12}$  & &  &  & 0 & 0   \\ 
\hline
\end{tabular}
} \\ 
\hline 
\end{tabular}
\begin{tabular}{|c|c|c|}\hline
  $x$ & $y$  & $\langle x, y \rangle$ \\ 
\hline 
\hline
 $(0,0,\sqrt3;0,0,\sqrt3;1,0,0,0,0), $ 
& $ (0,\sqrt3,\sqrt3;\sqrt3,0,0;1,1,0,0,1) $ &-1  \\
& $(\sqrt3,0,0;0,\sqrt3,\sqrt3;1,1,0,0,1) $  &-1 \\ 
\cline{1-3}
 $(0,0,3;0,0,\sqrt3;1,0,0,0,0) $ 
& $(\sqrt3,0,0;1,0,0;\sqrt3,0,0,0,0) $ & 0   \\
\hline
\end{tabular}
\begin{tabular}{|c|c|c|}\hline
  $x$ & $y$  & $\langle x, y \rangle$ \\ 
\hline 
\hline
 $(0,0,3;1,0,0;1,0,0,0) $ 
& $(\sqrt3, 0,0;0,0,\sqrt3; \sqrt3,0,0,0,0) $ & 0  \\
& $ (\sqrt3, 0,0;0,\sqrt3,0; \sqrt3,0,0,0,0)$  & 0 \\ 
\hline
\end{tabular}
\begin{tabular}{|c|c|c|}\hline
  $x$ & $y$  & $\langle x, y \rangle$ \\ 
\hline 
\hline
 $(0,0,\sqrt3,0,0,\sqrt3,1,0,0,0,0),$ 
& $(0,\sqrt3,\sqrt3,\sqrt3,0,0,1,1,0,0,0) $ & 0  \\
& $(\sqrt3,0,0,0,\sqrt3,\sqrt3,1,1,0,0,0) $  & 0 \\ 
\cline{1-3}
 $(0,0,3,0,0,\sqrt3,1,0,0,0,0)$ 
& $ (\sqrt3,0,0;1,0,0;\sqrt3, 0,0,0,0)$ & 0   \\
\hline
\end{tabular}
\begin{tabular}{|c|c|c|}\hline
  $x$ & $y$  & $\langle x, y \rangle$ \\ 
\hline 
\hline
 $ (0,0,\sqrt3;1,0,0;1,0,0,0)$ 
& $y\leftrightarrow(0,0,\sqrt3;1,1,1;0,0,1,1,1) $ & 0  \\
\cline{1-3}
 $(0,0,3;1,0,0;1,0,0,0) $ 
& $ (\sqrt3,0,0,0,0,\sqrt3,\sqrt3,0,0,0,0)$ & 0   \\
 & $ (\sqrt3,0,0,0,\sqrt3,0,\sqrt3,0,0,0,0)$  & 0 \\ 
\hline
\end{tabular}
\begin{tabular}{|c|c|c|}\hline
  $x$ & $y$  & $\langle x, y \rangle$ \\ 
\hline 
\hline
 $(0,0,\sqrt3;1,0,0,0;1,0,0,0)$ 
& $(1,0,0;0,0,\sqrt3,0;0,0,\sqrt3,0) $ & 0  \\
\cline{1-3}
 $(0,0,3;1,0,0,0;1,0,0,0) $ 
& $(1,0,0;0,0,1,0;0,0,1,0) $ & 0   \\
\hline
\end{tabular}
\begin{tabular}{|c|c|c|}\hline
  $x$ & $y_i$  & $\langle x, y_i \rangle$ \\ 
\hline 
\hline
 $ (0,0,\sqrt3;1,0,0,0,0,0,0,0)$ 
& $y_1\leftrightarrow(0,\sqrt{3},\sqrt{3},1,1,0,0,0,0,0,1)$ &0   \\
& $y_2\leftrightarrow(1,0,0,0,0,0,0,\sqrt{3},0,0,0)$ & 0\\
& $y_3\leftrightarrow(1,3,3,\sqrt{3},0,0,\sqrt{3},0,0,\sqrt{3},\sqrt{3})$ &  0 \\
& $y_4\leftrightarrow(1,3,3,\sqrt{3},0,\sqrt{3},\sqrt{3},0,0,0,\sqrt{3})$ &  0 \\
& $y_5\leftrightarrow(1,3,3,\sqrt{3},\sqrt{3},0,0,0,\sqrt{3},\sqrt{3},0)$ & 0 \\
& $y_6\leftrightarrow(1,3,3,\sqrt{3},\sqrt{3},\sqrt{3},0,0,\sqrt{3},0,0)$ & 0  \\
& $y_7\leftrightarrow(\sqrt{3},0,0,0,0,0,1,1,1,0,0)$ & 0  \\
& $y_8\leftrightarrow(\sqrt{3},\sqrt{3},0,1,1,1,0,0,0,1,1)$ & 0  \\
& $y_9\leftrightarrow(0,\sqrt{3},\sqrt{3},0,0,0,1,0,0,1,1)$ &  -1 \\
& $y_{10}\leftrightarrow(0,\sqrt{3},\sqrt{3},0,0,1,1,0,0,0,1)$ & -1  \\
& $y_{11}\leftrightarrow(0,\sqrt{3},\sqrt{3},0,1,0,0,0,1,1,0)$ &  -1 \\
& $y_{12}\leftrightarrow(0,\sqrt{3},\sqrt{3},0,1,1,0,0,1,0,0)$ &  -1 \\
& $y_{13}\leftrightarrow(1,3,3,0,0,0,\sqrt{3},\sqrt{3},0,\sqrt{3},\sqrt{3})$ & $-\sqrt{3}$   \\
& $y_{14}\leftrightarrow(1,3,3,0,0,\sqrt{3},\sqrt{3},\sqrt{3},0,0,\sqrt{3})$ & $-\sqrt{3}$   \\
& $y_{15}\leftrightarrow(1,3,3,0,\sqrt{3},0,0,\sqrt{3},\sqrt{3},\sqrt{3},0)$ &  $-\sqrt{3}$ \\
& $y_{16}\leftrightarrow(1,3,3,0,\sqrt{3},\sqrt{3},0,\sqrt{3},\sqrt{3},0,0)$ &  $-\sqrt{3}$ \\
\cline{1-3}
 $(0,0,3;1,0,0,0,0,0,0,0)$ 
& $(1,0,0;0,0,0,0,1,0,0,0)$ & 0   \\
\hline
\hline
\multicolumn{3}{|c|}{The Lorentzian products $\langle y_i,y_j\rangle$}\\
\hline 
\hline
\multicolumn{3}{|c|}{
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\footnotesize
\renewcommand*{\arraystretch}{1} 
& $y_3$ & $y_4$ & $y_5$ & $y_6$  & $y_8$ & $y_9$ & $y_{10}$ & $y_{11}$ & $y_{12}$ & $y_{13}$ &  $y_{14}$ &  $y_{15}$ &  $y_{16}$\\
\hline
$y_1$ &0&0&0&0&&0&0&0&0&&&& \\ 
\hline 
$y_2$ &&&&&&&${\scriptstyle {\scriptstyle -\sqrt3}}$&${\scriptstyle {\scriptstyle -\sqrt3}}$&${\scriptstyle {\scriptstyle -\sqrt3}}$&${\scriptstyle {\scriptstyle -\sqrt3}}$&-1 & -1 & -1 & -1\\ 
\hline
$y_3$ &&-1&-1&&0&&0&0&${\scriptstyle {\scriptstyle -\sqrt3}}$&1&&&  \\ 
\hline
$y_4$  &&&&-1&0&0&&${\scriptstyle {\scriptstyle -\sqrt3}}$&0&&1 &&  \\ 
\hline
$y_5$  &&&&-1&0&0&${\scriptstyle {\scriptstyle -\sqrt3}}$&&0&&&1&   \\ 
\hline
$y_6$  &&&&&0&${\scriptstyle {\scriptstyle -\sqrt3}}$&0&0&&&&&1   \\ 
\hline
$y_8$  &&&&&&0&0&0&0&&&&   \\
\hline
$y_9$  &&&&&&&&&0&&0&0&${\scriptstyle {\scriptstyle -\sqrt3}}$  \\ 
\hline
$y_{10}$  &&&&&&&&0&&0&&${\scriptstyle {\scriptstyle -\sqrt3}}$&0  \\ 
\hline
$y_{11}$  &&&&&&&&&&0&${\scriptstyle {\scriptstyle -\sqrt3}}$&&0  \\ 
\hline
$y_{12}$  &&&&&&&&&&${\scriptstyle {\scriptstyle -\sqrt3}}$&0&0&  \\ 
\hline
$y_{13}$  &&&&&&&&&&&-1&-1&  \\ 
\hline
$y_{14}$  &&&&&&&&&&&&&-1  \\ 
\hline
$y_{15}$  &&&&&&&&&&&&&-1  \\ 
\end{tabular}}\\ 
\hline 
\end{tabular}
\begin{tabular}{|c|c|c|}\hline
  $x$ & $y_i$  & $\langle x, y_i \rangle$ \\ 
\hline 
\hline
 $ (0,0,\sqrt3;1,0,0,0,0,0,0,0)$ 
& $y_1\leftrightarrow(0,\sqrt3,\sqrt3;1,1,0,0,0,0,0,0)$ &  0 \\
& $y_2\leftrightarrow(1,3,3;\sqrt3,0,0,0,\sqrt3,0,0,\sqrt3)$ &0 \\
& $y_3\leftrightarrow(\sqrt3,\sqrt3,\sqrt3;0,0,1,1,1,0,0,0)$ &  0\\
& $y_4\leftrightarrow(0,\sqrt3,\sqrt3;0,0,0,0,1,0,0,1)$ &  -1 \\
& $y_5\leftrightarrow(\sqrt3,\sqrt3,0;0,0,1,0,0,1,1,1)$ & -1 \\
\hline
\hline
\multicolumn{3}{|c|}{The Lorentzian products $\langle y_i,y_j\rangle$}\\
\hline 
\hline
\multicolumn{3}{|c|}{\begin{tabular}{|c|c|c|c|c|c|}
 & $y_2$ & $y_3$ & $y_4$ &  $ y_5$  \\
\hline
$y_1$ &  &  & & -1 \\ 
\hline
$y_2$ & & $\sqrt3$ & & 0 \\ 
\hline
$y_3$  & &  & 0 & 0 \\ 
\end{tabular}
}\\ 
\hline 
\end{tabular}
\begin{tabular}{|c|c|c|}\hline
  $x$ & $y_i$  & $\langle x, y_i \rangle$ \\ 
\hline 
\hline
 $ (0,0,\sqrt3;0,0,0,0,0,0,0,1)$ 
& $y_1\leftrightarrow(0,\sqrt3,\sqrt3;1,0,0,0,0,0,0,1)$ & 0  \\
& $ y_2\leftrightarrow(1,3,3;0,\sqrt3,0,0,0,0,\sqrt3,\sqrt3)$ &0 \\
& $y_3\leftrightarrow(\sqrt3,\sqrt3,0;1,0,0,0,0,1,0,1)$ &0 \\
& $y_4\leftrightarrow(\sqrt3,\sqrt3,\sqrt3;0,0,0,0,1,1,1,0)$ &   0\\
& $y_5\leftrightarrow(0,\sqrt3,\sqrt3;0,1,0,0,0,0,1,0)$ &-1  \\
& $y_6\leftrightarrow(\sqrt3,\sqrt3,0;0,1,0,0,1,0,0,0)$ & -1 \\
\hline
\hline
\multicolumn{3}{|c|}{The Lorentzian products $\langle y_i,y_j\rangle$}\\
\hline 
\hline
\multicolumn{3}{|c|}{\begin{tabular}{|c|c|c|c|c|c|}
 & $y_2$ & $y_3$ & $y_4$ &  $ y_5$ &  $ y_6$  \\
\hline
$y_1$ & 0  &  & & 0 & 1 \\ 
\hline
$y_2$ & &0 & ${\scriptstyle {\scriptstyle -\sqrt3}}$& & 0 \\ 
\hline
$y_3$  & &  & -1 & 0 & 0  \\ 
\hline
$y_4$  & &  &  & 0 & 0  \\ 
\end{tabular}
} \\ 
\hline 
\end{tabular}
\begin{tabular}{|c|c|c|}\hline
  $x$ & $y$  & $\langle x, y \rangle$ \\ 
\hline 
\hline
 $(0,0,\sqrt3;0,0,\sqrt3;1,0,0,0,0,0)$ 
& $(0, \sqrt3, \sqrt3;\sqrt3, 0, 0;1, 1, 0, 0, 0, 0)$ & -1  \\
& $(\sqrt3, 0, 0;0, \sqrt3, \sqrt3;1, 1, 0, 0, 0, 0)$ & -1 \\ 
\cline{1-3}
 $(0,0,3;0,0,\sqrt3;1,0,0,0,0,0) $ 
& $(\sqrt3, 0, 0;1, 0, 0;\sqrt3, 0, 0, 0, 0, 0)$ & 0   \\
\hline
\end{tabular}
\begin{tabular}{|c|c|c|}\hline
  $x$ & $y$  & $\langle x, y \rangle$ \\ 
\hline 
\hline
 $(0, 0, \sqrt3;1, 0, 0;1, 0, 0, 0, 0, 0)$ 
& $(0, \sqrt3,\sqrt3; 1, 1, 1;0, 0, 1, 0, 0, 1)$ & -1  \\
\cline{1-3}
 $(0,0,3;1,0,0;1,0,0,0,0,0) $ 
& $(\sqrt3, 0, 0;0, 0, \sqrt3;\sqrt3, 0, 0, 0, 0, 0)$ & 0   \\
& $(\sqrt3, 0, 0;0, \sqrt3, 0;\sqrt3, 0, 0, 0, 0, 0)$ & 0   \\
\hline
\end{tabular}
\begin{tabular}{|c|c|c|}\hline
  $x$ & $y_i$  & $\langle x, y_i \rangle$ \\ 
\hline 
\hline
 $(0,0,\sqrt3;1,0,0,0;1,0,0,0,0)$ 
& $y_1\leftrightarrow(0,\sqrt3,\sqrt3;0,1,1,1;1,0,0,1,1)$ & -1  \\
& $y_2\leftrightarrow(0,\sqrt3,\sqrt3;0,1,1,1;1,0,1,0,1)$ & -1  \\
& $y_3\leftrightarrow(0,\sqrt3,\sqrt3;0,1,1,1;1,0,1,1,0)$ & -1  \\
& $y_4\leftrightarrow(0,\sqrt3,\sqrt3;1,1,0,1;0,0,1,1,1)$ & -1  \\
& $y_5\leftrightarrow(1,0,0;0,0,\sqrt3,0;0,0,0,0,\sqrt3)$ & 0  \\
& $y_6\leftrightarrow(1,0,0;0,0,\sqrt3,0;0,0,0,\sqrt3,0)$ & 0  \\
& $y_7\leftrightarrow(1,0,0;0,0,\sqrt3,0;0,0,\sqrt3,0,0)$ & 0  \\
\cline{1-3}
 $(0,0,3;1,0,0,0;1,0,0,0,0) $ 
& $%z_1\leftrightarrow
(1,0,0;0,0,1,0;0,0,0,0,1)$ & 0   \\
& $%z_2\leftrightarrow
(1,0,0;0,0,1,0;0,0,0,1,0)$ & 0   \\
& $%z_3\leftrightarrow
(1,0,0;0,0,1,0;0,0,1,0,0)$ & 0   \\
\hline
\hline
\multicolumn{3}{|c|}{The Lorentzian products $\langle y_i,y_j\rangle$}\\
\hline 
\hline
\multicolumn{3}{|c|}{
\begin{tabular}{|c|c|c|c|c|c|c|}
 & $y_2$ & $y_3$ & $y_4$ & $y_5$ & $y_6$ & $y_7$  \\
\hline
$y_1$ &  &   & & & &   ${\scriptstyle {\scriptstyle -\sqrt3}}$   \\ 
\hline
$y_2$ &  &   & & & ${\scriptstyle {\scriptstyle -\sqrt3}}$ &  \\ 
\hline
$y_3$ &  &   & &${\scriptstyle {\scriptstyle -\sqrt3}}$  & &  \\ 
\hline
$y_4$ &  & && ${\scriptstyle {\scriptstyle -\sqrt3}}$ & ${\scriptstyle {\scriptstyle -\sqrt3}}$ & ${\scriptstyle {\scriptstyle -\sqrt3}}$  \\ 
\end{tabular}} \\ 
\hline 
\end{tabular}
\begin{tabular}{|c|c|c|}\hline
  $x$ & $y_i$  & $\langle x, y_i \rangle$ \\ 
\hline 
\hline
 $(0,0\sqrt3;1,0,0,0,0,0,0,0,0)$ 
& $y_1\leftrightarrow(0, \sqrt3, \sqrt3; 1, 1, 0, 0, 0, 0, 0, 0, 0)$ &0   \\
& $y_2\leftrightarrow(1, 0, 0;0, 0, 0, 0, 0, 0, 0, \sqrt3, 0)$ & 0  \\
& $y_3\leftrightarrow(1, 0, 0;0, 0, 0, 0, 0, 0, \sqrt3, 0, 0) $ &  0 \\
& $y_4\leftrightarrow(1, 3, 3;0, 0, 0, 0, \sqrt3, 0, 0, \sqrt3, \sqrt3)$ &  ${\scriptstyle -\sqrt3}$ \\
& $y_5\leftrightarrow(1, 3, 3;0, 0, 0, 0, \sqrt3, 0, \sqrt3, 0, \sqrt3)$ &  $ {\scriptstyle -\sqrt3}$\\
& $y_6\leftrightarrow(1, 3, 3,;0, 0, \sqrt3, 0, 0, 0, \sqrt3, \sqrt3, 0)$ & $ {\scriptstyle -\sqrt3}$ \\
& $y_7\leftrightarrow(1, 3, 3;\sqrt3, 0, 0, 0,  \sqrt3, 0, 0, 0, \sqrt3)$ &  0 \\
& $y_8\leftrightarrow(1, 3, 3;\sqrt3, 0, \sqrt3, 0, 0, 0,  0, \sqrt3, 0)$ &  0 \\
& $y_9\leftrightarrow(1, 3, 3;\sqrt3, 0, \sqrt3, 0, 0, 0, \sqrt3, 0, 0)$ &  0 \\
& $y_{10}\leftrightarrow(\sqrt3, 0, 0;0, 0, 0, 0, 0, 1, 0, 1, 0)$ & 0  \\
& $y_{11}\leftrightarrow(\sqrt3, 0, 0;0, 0, 0, 0, 0, 1, 1, 0, 0)$ & 0  \\
& $y_{12}\leftrightarrow(\sqrt3, \sqrt3, 0;1, 1, 0, 0, 0, 0, 0, 1, 1)$ & 0  \\
& $y_{13}\leftrightarrow(\sqrt3, \sqrt3, 0; 1, 1, 0, 0, 0, 0, 1, 0, 1)$ &  0 \\
& $y_{14}\leftrightarrow(\sqrt3, \sqrt3, 0;1, 1, 0, 1, 0, 0, 0, 0, 0)$ &  0 \\
& $y_{15}\leftrightarrow(\sqrt3, \sqrt3, \sqrt3;0, 0, 1, 0, 0, 1, 0, 1, 1)$ &  0 \\
& $y_{16}\leftrightarrow(\sqrt3, \sqrt3, \sqrt3;0, 0, 1, 0, 0, 1, 1, 0, 1)$ &  0 \\
& $y_{17}\leftrightarrow(\sqrt3, \sqrt3, \sqrt3;0, 0, 1, 1, 1, 0, 0, 0, 0) $ &0   \\
& $y_{18}\leftrightarrow(\sqrt3, \sqrt3, \sqrt3;0, 1, 0, 0, 1, 0, 1, 1, 0)$ &0   \\
\hline
 $(0,0,3;1,0,0,0,0,0,0,0,0)$ 
& $
(1, 0, 0;0, 0, 0, 0, 0, 0, 0, 1, 0) $ & 0  \\
& $
(1, 0, 0;0, 0, 0, 0, 0, 0, 1, 0, 0) $ & 0  \\
\hline
\hline
\multicolumn{3}{|c|}{The Lorentzian products   $\langle y_i,y_j\rangle$}\\
\hline 
\hline
\multicolumn{3}{|c|}{
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
 & $y_4$ & $y_5$ & $y_6$ & $y_7$  & $y_8$ & $y_9$ & % $y_{10}$ & $y_{11}$ & $y_{12}$ & $y_{13}$ & 
 $y_{14}$ &  $y_{15}$ &  $y_{16}$  &  $y_{17}$  &  $y_{18}$\\
\hline
$y_1$ &&&&0&0&0&&&& &\\ 
\hline 
$y_2$   &-1&&-1&&&&&0&&${\scriptstyle -\sqrt3}$&0 \\ 
\hline
$y_3$  &&-1&-1&&&&&&0&${\scriptstyle -\sqrt3}$&0 \\ 
\hline
$y_4$ &&&-1&-1&&&0&&&${\scriptstyle -\sqrt3}$&0 \\ 
\hline
$y_5$   &&&-1&-1&&&&&0&${\scriptstyle -\sqrt3}$&0 \\ 
\hline
$y_6$  &&&&&-1&-1&&0&0&${\scriptstyle -\sqrt3}$&0 \\ 
\hline
$y_7$  &&&&&-1&&&&&${\scriptstyle -\sqrt3}$&${\scriptstyle -\sqrt3}$\\ 
%\hline $y_8$  &&&&&&&&&&&&&&&&& \\ 
\hline
$y_9$  &&&&&&&&&&${\scriptstyle -\sqrt3}$&${\scriptstyle -\sqrt3}$ \\ 
\hline
$y_{10}$  &&&&&&&&-1&&&-1 \\ 
\hline
$y_{11}$   &&&&&&&&&-1&&-1 \\ 
%\hline $y_{12}$   &&&&&&&&&&&&&&&&& \\  \hline $y_{13}$   &&&&&&&&&&&&&&&&& \\ 
\hline
$y_{14}$   &&&&&&&&&&-1& \\ 
\hline
$y_{15}$ &&&&&&&&&&0& \\ 
\hline
$y_{16}$ &&&&&&&&&&0& \\ 
\hline
$y_{17}$ &&&&&&&&&&&0 \\ 
\end{tabular} 
}\\
\hline
\end{tabular}
\begin{tabular}{|c|c|c|}\hline
  $x$ & $y_i$  & $\langle x, y_i \rangle$ \\ 
\hline 
\hline
 $(0,0\sqrt3;0,0,0,0,0,0,0,0,1)$ 
& $y_1\leftrightarrow(0, \sqrt3, \sqrt3;0, 0, 0, 0, 0, 0, 0, 1, 1), $ &0   \\
& $y_2\leftrightarrow(0, \sqrt3, \sqrt3; 0, 1, 0, 0, 0, 0, 0, 0, 0), $ & -1  \\
& $y_3\leftrightarrow(1, 3, 3;0, \sqrt3, 0, 0, 0, 0, 0, 0, \sqrt3), $ &  0 \\
& $y_4\leftrightarrow(\sqrt3, \sqrt3, 0;0, 0, 0, 0, 1, 0, 0, 0, 0)$ & -1 \\
& $y_5\leftrightarrow(\sqrt3, \sqrt3, 0; 1, 0, 0, 0, 0, 0, 0, 1, 1)$ &   0\\
& $y_6\leftrightarrow(\sqrt3, \sqrt3, \sqrt3;1, 0, 1, 0, 0, 0, 0, 0, 0)$ &  0 \\
\hline
\hline
\multicolumn{3}{|c|}{The Lorentzian products  $\langle y_i,y_j\rangle$}\\
\hline 
\hline
\multicolumn{3}{|c|}{
\begin{tabular}{|c|c|c|c|c|c|}
 & $y_2$ & $y_3$ & $y_4$ &  $ y_5$ &  $ y_6$  \\
\hline
$y_1$ & 0  & 0 & -1&  &  \\ 
\hline
$y_2$ & & & &0 &0  \\ 
\hline
$y_3$  & &  &0 & 0 &${\scriptstyle -\sqrt3}$   \\ 
\hline
$y_4$  & &  &  & 0 &0   \\ 
\hline
$y_5$  & &  &  &  &-1   \\ 
\end{tabular}
}\\ 
\hline 
\end{tabular}
\begin{tabular}{|c|c|c|}\hline
  $x$ & $y$  & $\langle x, y \rangle$ \\ 
\hline 
\hline
 $ (0,0,3;1,0,0,0,0;1,0,0,0,0)$ 
& $(1,0,0;0,0,0,0,1;0,0,0,0,1)$ &  0 \\
& $ (1,0,0;0,0,0,0,1;0,0,0,1,0)$ & 0\\
& $ (1,0,0;0,0,0,0,1;0,0,1,0,0)$ & 0\\
& $ (1,0,0;0,0,0,1,0;0,0,0,0,1)$ &   0\\
& $(1,0,0;0,0,0,1,0;0,0,0,1,0)$ &  0\\
& $ (1,0,0;0,0,0,1,0;0,0,1,0,0)$ &  0\\
& $ (1,0,0;0,0,1,0,0;0,0,0,0,1) $ &  0\\
& $ (1,0,0;0,0,1,0,0;0,0,0,1,0) $ &  0\\
& $  (1,0,0;0,0,1,0,0;0,0,1,0,0)$ &  0\\
\hline 
\hline
 $ (0,0,\sqrt3;1,0,0,0,0;1,0,0,0,0)$ 
&$y_1\leftrightarrow (1,0,0;0,0,0,0,\sqrt{3};0,0,0,0,\sqrt{3})$ & 0  \\
&$y_2\leftrightarrow (1,0,0;0,0,0,0,\sqrt{3};0,0,0,\sqrt{3},0)$ & 0\\
&$y_3\leftrightarrow  (1,0,0;0,0,0,0,\sqrt{3};0,0,\sqrt{3},0,0)$ & 0\\
&$y_4\leftrightarrow  (1,0,0;0,0,0,\sqrt{3},0;0,0,0,0,\sqrt{3})$ &  0 \\
&$y_5\leftrightarrow (1,0,0;0,0,0,\sqrt{3},0;0,0,0,\sqrt{3},0)$ &  0\\
&$y_6\leftrightarrow  (1,0,0;0,0,0,\sqrt{3},0;0,0,\sqrt{3},0,0)$ &  0\\
&$y_7\leftrightarrow  (1,0,0;0,0,\sqrt{3},0,0;0,0,0,0,\sqrt{3}) $ &  0\\
&$y_8\leftrightarrow  (1,0,0;0,0,\sqrt{3},0,0;0,0,0,\sqrt{3},0) $ &  0\\
&$ y_{9}\leftrightarrow (1,0,0;0,0,\sqrt{3},0,0;0,0,\sqrt{3},0,0)$ &  0\\
&$y_{10}\leftrightarrow  (0,\sqrt{3},\sqrt{3};0,0,1,1,1;1,1,0,0,0)$ &  -1\\
&$y_{11}\leftrightarrow  (0,\sqrt{3},\sqrt{3};0,1,0,0,1;1,0,0,1,1) $ &  -1\\
&$y_{12}\leftrightarrow   (0,\sqrt{3},\sqrt{3};0,1,0,0,1;1,0,1,0,1)$ &  -1\\
&$y_{13}\leftrightarrow  (0,\sqrt{3},\sqrt{3};0,1,0,0,1;1,0,1,1,0) $ &  -1\\
&$y_{14}\leftrightarrow  (0,\sqrt{3},\sqrt{3};0,1,0,1,0;1,0,0,1,1) $ &  -1\\
&$y_{15}\leftrightarrow (0,\sqrt{3},\sqrt{3};0,1,0,1,0;1,0,1,0,1) $ & -1 \\
&$y_{16}\leftrightarrow (0,\sqrt{3},\sqrt{3};0,1,0,1,0;1,0,1,1,0)$ &  -1\\
&$y_{17}\leftrightarrow (0,\sqrt{3},\sqrt{3};0,1,1,0,0;1,0,0,1,1)$ &  -1\\
&$y_{18}\leftrightarrow  (0,\sqrt{3},\sqrt{3};0,1,1,0,0;1,0,1,0,1) $ &  -1\\
&$y_{19}\leftrightarrow  (0,\sqrt{3},\sqrt{3};0,1,1,0,0;1,0,1,1,0) $ &  -1\\
&$y_{20}\leftrightarrow  (0,\sqrt{3},\sqrt{3};1,0,0,1,1;0,1,0,0,1)$ &  -1\\
&$y_{21}\leftrightarrow  (0,\sqrt{3},\sqrt{3};1,0,0,1,1;0,1,0,1,0) $ & -1 \\
&$y_{22}\leftrightarrow (0,\sqrt{3},\sqrt{3};1,0,0,1,1;0,1,1,0,0) $ &  -1\\
&$y_{23}\leftrightarrow  (0,\sqrt{3},\sqrt{3};1,0,1,0,1;0,1,0,0,1) $ &  -1\\
&$y_{24}\leftrightarrow  (0,\sqrt{3},\sqrt{3};1,0,1,0,1;0,1,0,1,0)$ &  -1\\
&$y_{25}\leftrightarrow  (0,\sqrt{3},\sqrt{3};1,0,1,0,1;0,1,1,0,0)$ &  -1\\
&$y_{26}\leftrightarrow (0,\sqrt{3},\sqrt{3};1,0,1,1,0;0,1,0,0,1) $ & -1 \\
&$y_{27}\leftrightarrow (0,\sqrt{3},\sqrt{3};1,0,1,1,0;0,1,0,1,0) $ &  -1\\
&$y_{28}\leftrightarrow  (0,\sqrt{3},\sqrt{3};1,0,1,1,0;0,1,1,0,0) $ &  -1\\
&$y_{29}\leftrightarrow (0,\sqrt{3},\sqrt{3};1,1,0,0,0;0,0,1,1,1) $ &  -1\\
\hline
\end{tabular}
\begin{tabular}{|c|}
\hline
The Lorentzian products  $\langle y_i,y_j\rangle$\\
\hline
\hline
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
  & $y_4$ & $y_5$ & $y_6$ & $y_7$  & $y_8$ & $y_9$ & $y_{10}$ & $y_{11}$ & $y_{12}$ & $y_{13}$ &  $y_{14}$ &  $y_{15}$ & $y_{16}$ & $y_{17}$ \\
\hline
$y_1$ &&1&1&&1&1& ${\scriptstyle -\sqrt3}$ &&& ${\scriptstyle -\sqrt3}$ & ${\scriptstyle -\sqrt3}$ & ${\scriptstyle -\sqrt3}$ &&${\scriptstyle -\sqrt3}$  \\ 
\hline 
$y_2$  &1&&1&1&&1&${\scriptstyle -\sqrt3}$&&${\scriptstyle -\sqrt3}$&&${\scriptstyle -\sqrt3}$&&${\scriptstyle -\sqrt3}$&${\scriptstyle -\sqrt3}$ \\ 
\hline
$y_3$   &1&1&&1&1&&${\scriptstyle -\sqrt3}$&${\scriptstyle -\sqrt3}$&&&&${\scriptstyle -\sqrt3}$&${\scriptstyle -\sqrt3}$&\\
\hline
$y_4$ &&&&&1&1&${\scriptstyle -\sqrt3}$&${\scriptstyle -\sqrt3}$&${\scriptstyle -\sqrt3}$&&&&${\scriptstyle -\sqrt3}$&\\
\hline
$y_5$    &&&&1&&1&${\scriptstyle -\sqrt3}$&${\scriptstyle -\sqrt3}$&&${\scriptstyle -\sqrt3}$&&${\scriptstyle -\sqrt3}$&&${\scriptstyle -\sqrt3}$\\
\hline
$y_6$  &&&&1&1&&${\scriptstyle -\sqrt3}$&&${\scriptstyle -\sqrt3}$&${\scriptstyle -\sqrt3}$&${\scriptstyle -\sqrt3}$&&&\\
\hline
$y_7$   &&&&&&&${\scriptstyle -\sqrt3}$&${\scriptstyle -\sqrt3}$&${\scriptstyle -\sqrt3}$&&${\scriptstyle -\sqrt3}$&${\scriptstyle -\sqrt3}$&&\\
\hline
$y_8$  &&&&&&&${\scriptstyle -\sqrt3}$&${\scriptstyle -\sqrt3}$&&${\scriptstyle -\sqrt3}$&${\scriptstyle -\sqrt3}$&&${\scriptstyle -\sqrt3}$&\\
\hline
$y_9$   &&&&&&&${\scriptstyle -\sqrt3}$&&${\scriptstyle -\sqrt3}$&${\scriptstyle -\sqrt3}$&&${\scriptstyle -\sqrt3}$&${\scriptstyle -\sqrt3}$&${\scriptstyle -\sqrt3}$\\
\hline
\end{tabular} \\ 
\\
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
   &  $y_{18}$ &  $y_{19}$&  $y_{20}$&  $y_{21}$&  $y_{22}$&  $y_{23}$&  $y_{24}$&  $y_{25}$&  $y_{26}$&  $y_{27}$&  $y_{28}$&  $y_{29}$\\
\hline
$y_1$ & ${\scriptstyle -\sqrt3}$ &&& ${\scriptstyle -\sqrt3}$ & ${\scriptstyle -\sqrt3}$ && ${\scriptstyle -\sqrt3}$ & ${\scriptstyle -\sqrt3}$ & ${\scriptstyle -\sqrt3}$  & & & ${\scriptstyle -\sqrt3}$  \\ 
\hline 
$y_2$&&${\scriptstyle -\sqrt3}$&${\scriptstyle -\sqrt3}$&&${\scriptstyle -\sqrt3}$&${\scriptstyle -\sqrt3}$&&${\scriptstyle -\sqrt3}$&&${\scriptstyle -\sqrt3}$&&${\scriptstyle -\sqrt3}$ \\ 
\hline
$y_3$  &${\scriptstyle -\sqrt3}$&${\scriptstyle -\sqrt3}$&${\scriptstyle -\sqrt3}$&${\scriptstyle -\sqrt3}$&&${\scriptstyle -\sqrt3}$&${\scriptstyle -\sqrt3}$&&&&${\scriptstyle -\sqrt3}$&${\scriptstyle -\sqrt3}$ \\  
\hline
$y_4$&${\scriptstyle -\sqrt3}$&&&${\scriptstyle -\sqrt3}$&${\scriptstyle -\sqrt3}$&${\scriptstyle -\sqrt3}$&&&&${\scriptstyle -\sqrt3}$&${\scriptstyle -\sqrt3}$&${\scriptstyle -\sqrt3}$ \\ 
\hline
$y_5$  &&${\scriptstyle -\sqrt3}$&${\scriptstyle -\sqrt3}$&&${\scriptstyle -\sqrt3}$&&${\scriptstyle -\sqrt3}$&&${\scriptstyle -\sqrt3}$&&${\scriptstyle -\sqrt3}$&${\scriptstyle -\sqrt3}$ \\ 
\hline
$y_6$&${\scriptstyle -\sqrt3}$&${\scriptstyle -\sqrt3}$&${\scriptstyle -\sqrt3}$&${\scriptstyle -\sqrt3}$&&&&${\scriptstyle -\sqrt3}$&${\scriptstyle -\sqrt3}$&${\scriptstyle -\sqrt3}$&&${\scriptstyle -\sqrt3}$ \\ 
\hline
$y_7$ &&${\scriptstyle -\sqrt3}$&${\scriptstyle -\sqrt3}$&&&&${\scriptstyle -\sqrt3}$&${\scriptstyle -\sqrt3}$&&${\scriptstyle -\sqrt3}$&${\scriptstyle -\sqrt3}$&${\scriptstyle -\sqrt3}$\\ 
\hline 
$y_8$ &${\scriptstyle -\sqrt3}$&&& ${\scriptstyle -\sqrt3}$&&${\scriptstyle -\sqrt3}$&&${\scriptstyle -\sqrt3}$&${\scriptstyle -\sqrt3}$&&${\scriptstyle -\sqrt3}$&${\scriptstyle -\sqrt3}$ \\ 
\hline
$y_9$ &&&&& ${\scriptstyle -\sqrt3}$&${\scriptstyle -\sqrt3}$&${\scriptstyle -\sqrt3}$&&${\scriptstyle -\sqrt3}$&${\scriptstyle -\sqrt3}$&&${\scriptstyle -\sqrt3}$ \\ 
\hline
\end{tabular}\\ 
\\
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
 &   $y_{20}$&  $y_{21}$&  $y_{22}$&  $y_{23}$&  $y_{24}$&  $y_{25}$&  $y_{26}$&  $y_{27}$&  $y_{28}$&  $y_{29}$\\
\hline
$y_{10}$&&&&&&&&&&0 \\ 
\hline
$y_{11}$&&&&&&&&&0& \\ 
\hline
 $y_{12}$&&&&&&&&0&& \\  
\hline
 $y_{13}$&&&&&&&0&&& \\  
\hline
$y_{14}$&&&&&&0&&&& \\  
\hline
$y_{15}$&&&&&0&&&&& \\  
\hline
$y_{16}$&&&&0&&&&&& \\  
\hline
$y_{17}$&&&0&&&&&&& \\  
\hline
$y_{18}$&&0&&&&&&&& \\  
\hline
$y_{19}$&0&&&&&&&&& \\  
\end{tabular}\\
\hline
\end{tabular}
\begin{tabular}{|c|c|c|}\hline
  $x$ & $y_i$  & $\langle x, y_i \rangle$ \\ 
\hline 
\hline
 $(0,0\sqrt3;1,0,0;1,0,0,0,0,0,0)$ 
& $ y_1\leftrightarrow(1,0,0;0,0,\sqrt{3};0,0,0,0,0,0,\sqrt{3})$ &   \\
& $y_2= (1,0,0;0,0,\sqrt{3};0,0,0,0,0,\sqrt{3},0)$ &    \\
& $y_3= (1,0,0;0,\sqrt{3},0;0,0,0,0,0,0,\sqrt{3})$ &    \\
& $y_4=  (1,0,0;0,\sqrt{3},0;0,0,0,0,0,\sqrt{3},0)$ &   \\
& $y_5= (0,\sqrt{3},\sqrt{3};1,1,1;0,0,0,1,0,0,0)$ &     \\
& $y_6= (0,3,3;\sqrt{3},\sqrt{3},\sqrt{3};\sqrt{3},0,0,0,0,\sqrt{3},\sqrt{3})$ &  \\
\hline
$(0,0,3;1,0,0;1,0,0,0,0,0,0)$ 
& $%z_1\leftrightarrow
(1,0,0;0,0,1;0,0,0,0,0,0,1)$ &   \\
& $%z_2\leftrightarrow
(1,0,0;0,0,1;0,0,0,0,0,1,0)$ &   \\
& $%z_3\leftrightarrow
(1,0,0;0,1,0;0,0,0,0,0,0,1) $ &   \\
& $%z_4= 
(1,0,0;0,1,0;0,0,0,0,0,1,0)$ &   \\
& $%z_5\leftrightarrow
(\sqrt{3},0,0;0,0,\sqrt{3};\sqrt{3},0,0,0,0,0,0) $ &   \\
& $%z_6= 
(\sqrt{3},0,0;0,\sqrt{3},0;\sqrt{3},0,0,0,0,0,0)$ &   \\
\hline
\hline
\multicolumn{3}{|c|}{The Lorentzian products  $\langle y_i,y_j\rangle$}\\
\hline 
\hline
\multicolumn{3}{|c|}{
\begin{tabular}{|c|c|c|c|c|c|}
 & $y_2$ & $y_3$ & $y_4$ & $y_5$ & $y_6$ \\
\hline
$y_1$ &  &   & 0 & ${\scriptstyle -\sqrt3}$  &    \\ 
\hline
$y_2$ &  & 0  & &  ${\scriptstyle -\sqrt3}$  &  \\ 
\hline
$y_3$ &  &   & &  ${\scriptstyle -\sqrt3}$  &  \\ 
\hline
$y_4$ &  &   & &  ${\scriptstyle -\sqrt3}$  &  \\ 
\hline
$y_5$ &  &   & &    & 0   \\ 
\end{tabular} 
}\\
\hline 
\end{tabular}
\begin{tabular}{|c|c|c|}\hline
  $x$ & $y_i$  & $\langle x, y \rangle$ \\ 
\hline 
\hline
 $(0,0\sqrt3;0,0,\sqrt3;1,0,0,0,0,0,0)$ 
& $y_1\leftrightarrow(1,0,0;1,0,0;0,0,0,0,0,0,\sqrt3)$ &  0 \\
& $ y_2\leftrightarrow(1,0,0;1,0,0;0,0,0,0,0,\sqrt3,0)$ & 0\\
& $ y_3\leftrightarrow(\sqrt3,0,0;\sqrt3,0,0;0,0,0,0,1,1,0)$ & 0\\
& $ y_4\leftrightarrow(\sqrt3,0,0;\sqrt3,0,0;0,1,0,0,0,0,1)$ &   0\\
& $ y_5\leftrightarrow(0,\sqrt3,\sqrt3;\sqrt3,0,0;1,0,1,0,0,0,0)$ &  -1\\
& $ y_6\leftrightarrow(\sqrt3,0,0;0,\sqrt3,\sqrt3;1,0,1,0,0,0,0)$ & -1\\
\hline
$(0,0,3;0,0,\sqrt3;1,0,0,0,0,0,0)$ 
& $(\sqrt3,0,0;1,0,0;\sqrt3,0,0,0,0,0,0)$ &  0 \\
\hline
\hline
\multicolumn{3}{|c|}{The Lorentzian products $\langle y_i,y_j\rangle$}\\
\hline
\hline 
\multicolumn{3}{|c|}{
\begin{tabular}{|c|c|c|c|c|c|}
 & $y_2$ & $y_3$ & $y_4$ & $y_5$ & $y_6$ \\
\hline
$y_1$ &  &   & & $\sqrt3$  &  $\sqrt3$    \\ 
\hline
$y_2$ &  &   & &  $\sqrt3$  &  $\sqrt3$   \\ 
\end{tabular} 
}\\
\hline 
\end{tabular}
\begin{tabular}{|c|c|c|}
\hline 
$x$ & $y_i$ & $\langle x, y_i \rangle $ \\ 
\hline  
\hline
$a=\sqrt3$ & $y_1\leftrightarrow(1, 0, 3;\sqrt3, 0, 0, 0, 0, 0, 0, 0, 0;\sqrt3, 0, 0, 0, 0, 0, 0, 0, 0)$ & 0 \\ 
& $y_2\leftrightarrow(\sqrt3, 0, 0;0, 0, 0, 0, 0, 0, 1, 0, 0;0, 1, 0, 0, 0, 0, 0, 0, 0)$ &0  \\ 
& $y_3\leftrightarrow(\sqrt3, 0, 0;0, 1, 0, 0, 0, 0, 0, 0, 0;0, 0, 0, 0, 0, 0, 1, 0, 0)$ &0  \\ 
& $y_4\leftrightarrow(\sqrt3, 0, \sqrt3;0, 0, 1, 0, 0, 0, 0, 0, 0;0, 0, 1, 0, 0, 0, 0, 0, 0)$&0  \\ 
& $(\sqrt3, \sqrt3, \sqrt3;0, 0, 0, 0, 0, 0, 1, 1, 1;1, 0, 0, 0, 0, 0, 1, 0, 1)$ & 0 \\ 
& $(\sqrt3, \sqrt3, \sqrt3; 0, 1, 0, 0, 0, 0, 0, 1, 1;0, 1, 0, 0, 0, 0, 0, 1, 1)$ &0  \\ 
& $(\sqrt3, \sqrt3, \sqrt3;1, 0, 0, 0, 0, 0, 1, 0, 1;0, 0, 0, 0, 0, 0, 1, 1, 1)$&0  \\ 
& $(0, \sqrt3, \sqrt3;0, 0, 0, 0, 0, 0, 0, 1, 1; 0, 0, 0, 0, 0, 0, 1, 0, 0)$&-1 \\ 
& $(0, \sqrt3, \sqrt3;0, 0, 0, 0, 0, 0, 1, 0, 0;0, 0, 0, 0, 0, 0, 0, 1, 1)$& -1\\ 
& $(0, \sqrt3, \sqrt3;1, 0, 0, 0, 0, 0, 0, 0, 1;1, 0, 0, 0, 0, 0, 0, 0, 1)$& -1\\ 
& $(\sqrt3, \sqrt3, 0;1, 0, 0, 0, 0, 0, 0, 1, 1;1, 0, 0, 0, 0, 0, 0, 1, 1)$& -1\\ 
&$(\sqrt3, \sqrt3, \sqrt3;0, 0, 0, 0, 0, 0, 1, 1, 1;0, 0, 0, 1, 0, 0, 0, 0, 0)$&-1 \\ 
& $(\sqrt3, \sqrt3, \sqrt3;0, 0, 0, 0, 0, 1, 0, 1, 0;0, 0, 0, 0, 0, 1, 0, 1, 0) $&-1 \\ 
& $(\sqrt3, \sqrt3, \sqrt3; 0, 0, 0, 0, 0, 1, 0, 1, 0;1, 1, 0, 0, 0, 0, 0, 0, 1)$& -1\\ 
& $(\sqrt3, \sqrt3, \sqrt3;0, 0, 0, 0, 1, 0, 0, 0, 1;0, 0, 1, 0, 0, 0, 0, 1, 0)$ &-1 \\ 
& $(\sqrt3, \sqrt3, \sqrt3;0, 0, 0, 1, 0, 0, 0, 0, 0;0, 0, 0, 0, 0, 0, 1, 1, 1)$ &-1\\ 
& $(\sqrt3, \sqrt3, \sqrt3;0, 0, 1, 0, 0, 0, 0, 1, 0;0, 0, 0, 0, 1, 0, 0, 0, 1)$ &-1\\ 
& $(\sqrt3, \sqrt3, \sqrt3;0, 1, 0, 0, 0, 0, 0, 1, 1;1, 0, 0, 0, 0, 1, 0, 0, 0)$ &-1\\ 
& $(\sqrt3, \sqrt3, \sqrt3;0, 1, 0, 0, 0, 0, 1, 0, 0;1, 0, 0, 0, 0, 0, 1, 0, 1)$ & -1\\ 
& $(\sqrt3, \sqrt3, \sqrt3;1, 0, 0, 0, 0, 0, 1, 0, 1;0, 1, 0, 0, 0, 0, 1, 0, 0)$ & -1\\ 
& $(\sqrt3, \sqrt3, \sqrt3;1, 0, 0, 0, 0, 1, 0, 0, 0;0, 1, 0, 0, 0, 0, 0, 1, 1)$ &-1 \\ 
& $(\sqrt3, \sqrt3, \sqrt3;1, 1, 0, 0, 0, 0, 0, 0, 1;0, 0, 0, 0, 0, 1, 0, 1, 0)$ &-1\\ 
& $(\sqrt3, \sqrt3, \sqrt3; 1, 1, 0, 0, 0, 0, 0, 0, 1;1, 1, 0, 0, 0, 0, 0, 0, 1)$ &-1\\ 
& $(1, 3, 3;0, 0, 0, 0, 0, 0, \sqrt3, 0, \sqrt3;\sqrt3, 0, 0, 0, 0, 0, 0, \sqrt3, 0)$ & ${\scriptstyle -\sqrt3}$ \\ 
& $(1, 3, 3;0, \sqrt3, 0, 0, 0, 0, 0, 0, \sqrt3;0, \sqrt3, 0, 0, 0, 0, 0, 0, \sqrt3)$ & ${\scriptstyle -\sqrt3}$ \\ 
& $(1, 3, 3;\sqrt3, 0, 0, 0, 0, 0, 0, \sqrt3, 0;0, 0, 0, 0, 0, 0, \sqrt3, 0, \sqrt3)$ & ${\scriptstyle -\sqrt3}$  \\ 
\hline 
$a=3$ & $(1,0,3;1,0,0,0,0,0,0,0,0;1,0,0,0,0,0,0,0,0)$ & 0  \\  
\hline
\hline
\multicolumn{3}{|c|}{The Lorentzian products  $\langle y_i,y_j\rangle$}\\
\hline 
\hline
\multicolumn{3}{|c|}{
\begin{tabular}{|c|c|c|c|c|}
 & $y_2$ & $y_3$ & $y_4$  \\
\hline
$y_1$ & ${\scriptstyle -\sqrt3}$ & ${\scriptstyle -\sqrt3}$   & 0 \\ 
\hline
$y_2$ &  & 0  &  0  \\ 
\hline
$y_3$ &  &   &0    \\ 
\end{tabular}
